Learning the dynamics of nonlinear systems with regional stability guarantees through linear matrix inequality constraints

This paper presents a method that learns a regionally stable recurrent neural network model from a set of input-output data generated by an unknown dynamical system. Relying on generalized sector conditions on the deadzone activation function, we first derive sufficient conditions that guarantee forward invariance on a compact set of the state space for any inputs from a given set. Such regional properties lead to less conservative conditions compared to variants that offer a global form of stability, and are in line with the system data that is only observed regionally. Our learning method derives conditions for regional stability using a barrier function approach, leading to models equipped with a certificate of regional stability in a subset of the state space and for a given input set. We illustrate our theoretical result with a numerical example and compare it to methods that impose a global form of stability, which fail to identify the system, and with a method that imposes no stability constraints at all, which does not guarantee a stable behavior within any state or input set.

==> fig/comparison/outputs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
  width=0.49\textwidth,
  height=3.6cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={Sequence 0},
x grid style={darkgray176},
% xlabel={Time Step},
xmajorgrids,
xmin=-2.45, xmax=51.45,
xtick style={color=black},
y grid style={darkgray176},
xlabel={Time step $k$},
ylabel={$\ee$},
ymajorgrids,
ymin=2.33554311802885, ymax=36.8744773892027,
ytick style={color=black}
]
\addplot [thick, black,  dashed]
table {%
0 4.37444990644978
1 4.88128604124862
2 5.32573983995805
3 5.75728365548636
4 6.17335637215803
5 6.56128183557693
6 6.9247452254787
7 7.26714629893458
8 7.59162654649103
9 7.90109449578038
10 8.19824940485442
11 8.4856035665944
12 8.76550342645672
13 9.04014969840757
14 9.31161664807959
15 9.58187069786377
16 9.85278849575347
17 10.1261745782247
18 10.4037787472126
19 10.6873132722861
20 10.9784700213984
21 11.2789376170645
22 11.5904187094801
23 11.9146474539205
24 12.2534072767405
25 12.6085490124323
26 12.9820094934808
27 13.3758306751917
28 13.7921793792661
29 14.233367742654
30 14.7018744621695
31 15.2003669304873
32 15.7317243655057
33 16.299062042655
34 16.9057567486017
35 17.5554735849585
36 18.2521942621118
37 19.0002470361411
38 19.8043384560966
39 20.6695871046533
40 21.6015595324418
41 22.6063086052302
42 23.6904145036683
43 24.8610286375921
44 26.1259207610128
45 27.493529599985
46 28.9730173336823
47 30.5743282993339
48 32.3082523243347
49 34.1864931240078
};
\addlegendentry{Ground Truth}
\addplot [semithick, steelblue31119180, opacity=0.8]
table {%
0 4.1867496959345
1 4.74071411767217
2 5.23059971897731
3 5.67062502905497
4 6.07981453098249
5 6.4637325236198
6 6.82558462234142
7 7.16835946228339
8 7.49484770759422
9 7.8076600839582
10 8.10924459369741
11 8.40190306100301
12 8.68780714397727
13 8.96901394015905
14 9.24748130303995
15 9.52508297874549
16 9.80362366455125
17 10.0848540842293
18 10.3704861693835
19 10.6622084309427
20 10.9617016008582
21 11.2706546208083
22 11.5907810523814
23 11.9238359818052
24 12.2716334918485
25 12.6360647740714
26 13.0191169561755
27 13.4228927218383
28 13.8496308041506
29 14.3017274386436
30 14.7817588679439
31 15.2925049973669
32 15.8369743093081
33 16.4184301541587
34 17.0404185467178
35 17.7067976097575
36 18.421768820572
37 19.1899102320898
38 20.0162118575131
39 20.9061134265525
40 21.8655447422446
41 22.9009688901627
42 24.0194285766695
43 25.2285958998361
44 26.5368258858907
45 27.9532141557106
46 29.4876591200937
47 31.1509291395214
48 32.9547351240423
49 34.9118090919964
};
\addlegendentry{\MGenSec{}}
\addplot [thick, darkorange25512714, ]
table {%
0 5.09485652393448
1 5.59391666161976
2 6.03827877160303
3 6.43136387209972
4 6.77638694100975
5 7.07636828155601
6 7.33414439050855
7 7.55237835512547
8 7.93312137524938
9 8.31685930766785
10 8.67681884004352
11 9.01359762124144
12 9.32776776408732
13 9.61987694170087
14 9.89044957971773
15 10.139988135448
16 10.3689744540953
17 10.5778711913336
18 10.767123290824
19 10.9371595046479
20 11.0883939441556
21 11.221227648372
22 11.3360501568743
23 11.4332410739663
24 11.513171611007
25 11.5762060939269
26 11.6227034232624
27 11.6530184744703
28 11.6675034268344
29 11.6665090099444
30 11.650385657512
31 11.6194845591657
32 11.5741586018501
33 11.5147631935121
34 11.4416569628959
35 11.3552023304659
36 11.2557659467239
37 11.1437189954775
38 11.0194373609251
39 10.8833016587485
40 10.7356971327279
41 10.5770134197001
42 10.4076441869638
43 10.2279866474756
44 10.0384409593668
45 9.83940951743723
46 9.63129614532557
47 9.41450519802085
48 9.18944058524079
49 8.95650472696587
};
\addlegendentry{\MStdSec}
\addplot [thick, forestgreen4416044, ]
table {%
0 3.90549467580948
1 4.47200575891274
2 4.96921065295443
3 5.42312975001541
4 5.84978306198083
5 6.25323003854101
6 6.63630420431361
7 7.0016677595983
8 7.35182574053205
9 7.68913968951123
10 8.01584094266613
11 8.33404363383739
12 8.6457575076373
13 8.95290062778998
14 9.25731206104726
15 9.56076461158838
16 9.86497767595178
17 10.171630284239
18 10.4823743895996
19 10.7988484648816
20 11.1226914628361
21 11.4555571944438
22 11.7991291787951
23 12.1551360175587
24 12.525367347437
25 12.9116904251658
26 13.3160674016135
27 13.7405733443975
28 14.1874150722016
29 14.658950868694
30 15.1577111496297
31 15.6864201634329
32 16.248018813319
33 16.8456886978799
34 17.4828774770655
35 18.1633256816845
36 18.8910950969816
37 19.6705988645631
38 20.5066334620028
39 21.404412735925
40 22.3696041822905
41 23.4083676870881
42 24.5273969617245
43 25.7339639302069
44 27.0359663498195
45 28.4419789735128
46 29.961308590772
47 31.6040533144444
48 33.3811665140292
49 35.3045258314221
};
\addlegendentry{\MLtiRnn{}}

\nextgroupplot[
  width=0.49\textwidth,
  height=3.6cm,
tick align=outside,
tick pos=left,
% title={Sequence 31},
x grid style={darkgray176},
% xlabel={Time Step},
xlabel={Time step $k$},
xmajorgrids,
xmin=-2.45, xmax=51.45,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={$\ee$},
ymajorgrids,
ymin=-0.275983600812416, ymax=7.12674587722218,
ytick style={color=black}
]
\addplot [thick, black,  dashed]
table {%
0 2.60254065376184
1 3.08237331678773
2 3.51018154409206
3 3.88822045738023
4 4.21837973118774
5 4.50281478827423
6 4.74362352509099
7 4.94303921845839
8 5.10333431179883
9 5.22679937514028
10 5.31574277710108
11 5.37197934575113
12 5.39970887109831
13 5.39657194373681
14 5.36869869355959
15 5.33541453831052
16 5.25177375967827
17 5.16042373987777
18 5.05165981188622
19 4.92734527885726
20 4.78943082597908
21 4.63954732758655
22 4.47929493417937
23 4.31020439549083
24 4.133428129077
25 3.95017115389903
26 3.76193881751627
27 3.57016081870205
28 3.37579470367101
29 3.18011217986788
30 2.98428006713669
31 2.7893527622023
32 2.59596246656776
33 2.40446417289292
34 2.21592455920523
35 2.03099489850748
36 1.8500457169874
37 1.67392657348745
38 1.50308438575475
39 1.33789746226987
40 1.1790734247032
41 1.02669370632037
42 0.880724306708479
43 0.741779371380309
44 0.610156625692312
45 0.485742463240058
46 0.368488047378403
47 0.258670908259012
48 0.156055728070945
49 0.0605041027346113
};
\addplot [thick, steelblue31119180, ]
table {%
0 2.49312068027891
1 2.9941898310423
2 3.44781333851779
3 3.86586795254739
4 4.21160166642239
5 4.53771522265575
6 4.78755653507142
7 5.02392527375603
8 5.19016120061298
9 5.34519621241387
10 5.45681888221014
11 5.51849918983968
12 5.54805553586013
13 5.57662109130983
14 5.53877685681528
15 5.44768756044856
16 5.34634610983761
17 5.22615243080004
18 5.08545337019326
19 4.93462678288313
20 4.78418138132046
21 4.61319925450671
22 4.44644678000964
23 4.27489079266413
24 4.08983784084647
25 3.89243384837824
26 3.70159851278615
27 3.51737597668825
28 3.30689309445537
29 3.12368043158005
30 2.91765498843393
31 2.75171568730029
32 2.55771274227221
33 2.36118155094124
34 2.18969045505229
35 2.00992719631011
36 1.82278660624671
37 1.66803972825841
38 1.4920923058274
39 1.33157278107103
40 1.19328377272108
41 1.04657389138138
42 0.889884989855637
43 0.76930917418233
44 0.642745109909355
45 0.529503590228353
46 0.40081210640265
47 0.321607705747432
48 0.200664604035053
49 0.130679772697324
};
\addplot [thick, darkorange25512714, ]
table {%
0 2.60491773096259
1 2.8869320689325
2 3.22835425741454
3 3.55562023546003
4 3.81885795661704
5 4.06943543361737
6 4.25300850831206
7 4.43272259484086
8 4.55221821214227
9 4.81356419625584
10 5.09161857763866
11 5.2883773206467
12 5.46724278263789
13 5.74315666258605
14 5.8470445305921
15 5.97295550951072
16 6.13897688529212
17 6.28516701537568
18 6.38385848802216
19 6.47047994687435
20 6.58148110714571
21 6.62857964338046
22 6.70554256199289
23 6.77226863504212
24 6.79025817367515
25 6.75985254763465
26 6.75218271790272
27 6.76404242661123
28 6.66117948651981
29 6.65329814079707
30 6.53804875982697
31 6.56347228805833
32 6.45673223404766
33 6.31715424348635
34 6.25239453703967
35 6.12850534235007
36 5.94729110204915
37 5.86562951924738
38 5.66921006522378
39 5.50248733296402
40 5.39192825874625
41 5.21550330764458
42 4.96623737261381
43 4.82692110269989
44 4.6301261190841
45 4.45303426337735
46 4.1810326333057
47 4.07300713081713
48 3.76652041995402
49 3.63108920067478
};
\addplot [thick, forestgreen4416044, ]
table {%
0 2.31569140749541
1 2.8397927189691
2 3.30240512926389
3 3.70015905243375
4 4.06375340892163
5 4.35764983667952
6 4.62836183285717
7 4.83244576118711
8 5.01704879656643
9 5.14176285454432
10 5.23697880008864
11 5.30952770250401
12 5.35078652841184
13 5.34125010546786
14 5.33399738776294
15 5.29995737240166
16 5.22825371954842
17 5.13805049369087
18 5.03662502260072
19 4.91903176384827
20 4.78124522651935
21 4.64143985134477
22 4.48381279178306
23 4.31827407706172
24 4.15290341277823
25 3.98793660418775
26 3.81166220726861
27 3.60514843335876
28 3.32648205104686
29 3.08266210207232
30 2.84153839260984
31 2.63932423729701
32 2.43296230901817
33 2.2374848929643
34 2.06796282572324
35 1.90276702648755
36 1.74197934839387
37 1.60835667050137
38 1.46844185629742
39 1.34406791609958
40 1.23794635952104
41 1.13071106044619
42 1.02157111546404
43 0.937611727764418
44 0.852337715986515
45 0.777132564211194
46 0.694520224839313
47 0.643003471159609
48 0.567021887327652
49 0.522613135696294
};

% \nextgroupplot[
% tick align=outside,
% tick pos=left,
% title={Sequence 122, Output Dim 1},
% x grid style={darkgray176},
% xlabel={Time Step},
% xmajorgrids,
% xmin=-2.45, xmax=51.45,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Output 1},
% ymajorgrids,
% ymin=-7.77819653851984, ymax=0.319614593484841,
% ytick style={color=black}
% ]
% \addplot [thick, black, opacity=0.7, dashed]
% table {%
% 0 -2.66063317831498
% 1 -3.16454476664702
% 2 -3.61448276371568
% 3 -4.01237482528001
% 4 -4.36025130832607
% 5 -4.66022822184605
% 6 -4.91449106185937
% 7 -5.12527953450157
% 8 -5.29487316665689
% 9 -5.42557779965365
% 10 -5.51971295796387
% 11 -5.57960008163517
% 12 -5.60755160831764
% 13 -5.60586088821304
% 14 -5.57679291305233
% 15 -5.52257583827942
% 16 -5.44539327596803
% 17 -5.34737733460343
% 18 -5.23060238070489
% 19 -5.09707949632716
% 20 -4.94875160574376
% 21 -4.78748924406153
% 22 -4.61508694012866
% 23 -4.43326018585938
% 24 -4.24364296399225
% 25 -4.04778580630968
% 26 -3.84715435445988
% 27 -3.64312839572499
% 28 -3.43700134635832
% 29 -3.2299801554578
% 30 -3.02318560274137
% 31 -2.81765296403373
% 32 -2.61433301875377
% 33 -2.41409337420135
% 34 -2.21772008197382
% 35 -2.0259195223916
% 36 -1.83932053337378
% 37 -1.65847676077548
% 38 -1.48386920777554
% 39 -1.31590896148448
% 40 -1.15494007552684
% 41 -1.00124258793882
% 42 -0.855035654311142
% 43 -0.71648077669896
% 44 -0.585685109416443
% 45 -0.462704823434325
% 46 -0.347548511706034
% 47 -0.240180618363657
% 48 -0.140524875350783
% 49 -0.0484677306971899
% };
% \addplot [semithick, steelblue31119180, opacity=0.8]
% table {%
% 0 -2.51474281207862
% 1 -3.05478696608403
% 2 -3.5399129647585
% 3 -3.97168228579576
% 4 -4.35181065335968
% 5 -4.68214865907903
% 6 -4.96466311018647
% 7 -5.20141913877568
% 8 -5.39456310016567
% 9 -5.54630628273412
% 10 -5.65890944630739
% 11 -5.7346682012709
% 12 -5.7758992359838
% 13 -5.78492739583767
% 14 -5.76407361338203
% 15 -5.69056604319279
% 16 -5.57018737938072
% 17 -5.43439908648348
% 18 -5.28495866824441
% 19 -5.12355612398498
% 20 -4.95181147293108
% 21 -4.77127271079464
% 22 -4.58341417847438
% 23 -4.38963532297078
% 24 -4.19125983087058
% 25 -3.98953511503696
% 26 -3.78563213543607
% 27 -3.58064553533356
% 28 -3.37559407440062
% 29 -3.17142134057375
% 30 -2.96899672281369
% 31 -2.7691166272028
% 32 -2.57250591910696
% 33 -2.37981957440533
% 34 -2.19164452306011
% 35 -2.00850166855917
% 36 -1.83084806701762
% 37 -1.65907924997264
% 38 -1.49353167515066
% 39 -1.33448528973041
% 40 -1.18216619087154
% 41 -1.03674936853013
% 42 -0.898361515842749
% 43 -0.767083892632482
% 44 -0.642955227877377
% 45 -0.525974647287547
% 46 -0.416104612464145
% 47 -0.313273858465359
% 48 -0.217380316983697
% 49 -0.128294012747919
% };
% \addplot [semithick, darkorange25512714, opacity=0.8]
% table {%
% 0 -2.77954520978584
% 1 -3.12136020091472
% 2 -3.52965540225307
% 3 -3.8886073402045
% 4 -4.20128699950796
% 5 -4.47060446654125
% 6 -4.69931770862057
% 7 -4.89004074539788
% 8 -5.04525124809755
% 9 -5.26414202651807
% 10 -5.54578312658642
% 11 -5.80471161473751
% 12 -6.04159480146705
% 13 -6.25709726000306
% 14 -6.45188017862065
% 15 -6.62660061562561
% 16 -6.78191066707617
% 17 -6.91845655813409
% 18 -7.03687766965016
% 19 -7.13780551218791
% 20 -7.2218626601676
% 21 -7.2896616591638
% 22 -7.34180391961339
% 23 -7.37887861028101
% 24 -7.40146156478815
% 25 -7.41011421433781
% 26 -7.40538255946329
% 27 -7.38779619319752
% 28 -7.35786738750533
% 29 -7.31609025414876
% 30 -7.26293999037251
% 31 -7.19887221891074
% 32 -7.12432243083596
% 33 -7.03970553870656
% 34 -6.94541554633035
% 35 -6.84182534026133
% 36 -6.72928660689485
% 37 -6.60812987773756
% 38 -6.47866470411355
% 39 -6.34117996124218
% 40 -6.19594428029752
% 41 -6.04320660574901
% 42 -5.88319687399951
% 43 -5.71612680809464
% 44 -5.54219082208699
% 45 -5.36156702751395
% 46 -5.17441833339817
% 47 -4.98089363021726
% 48 -4.78112904742178
% 49 -4.57524927331888
% };
% \addplot [semithick, forestgreen4416044, opacity=0.8]
% table {%
% 0 -2.32269339744398
% 1 -2.86891001782019
% 2 -3.35650719740358
% 3 -3.78783330991628
% 4 -4.16533164585062
% 5 -4.49152003147456
% 6 -4.76897179751954
% 7 -5.00029807833757
% 8 -5.18813141682158
% 9 -5.33511064553674
% 10 -5.44386701028266
% 11 -5.51701149866625
% 12 -5.55712333318262
% 13 -5.56673958574413
% 14 -5.54834586853369
% 15 -5.50436805445462
% 16 -5.43716497927315
% 17 -5.34902207676786
% 18 -5.24214589778104
% 19 -5.11865946397707
% 20 -4.98059840732225
% 21 -4.8299078467772
% 22 -4.66843995440774
% 23 -4.49795216404461
% 24 -4.32010597672786
% 25 -4.13646631843312
% 26 -3.94850140696845
% 27 -3.68757409084981
% 28 -3.40535543250188
% 29 -3.14260570448677
% 30 -2.89807306989202
% 31 -2.67058584921732
% 32 -2.45904694052795
% 33 -2.26242862317365
% 34 -2.07976772358105
% 35 -1.910161122777
% 36 -1.75276158634364
% 37 -1.60677389845292
% 38 -1.47145128248803
% 39 -1.34609209154062
% 40 -1.23003675278478
% 41 -1.12266495037916
% 42 -1.02339303214572
% 43 -0.931671625824605
% 44 -0.846983451216749
% 45 -0.768841315005144
% 46 -0.696786275499457
% 47 -0.630385964981407
% 48 -0.569233057746144
% 49 -0.512943872342232
% };
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!1!(current bounding box.north west)$}) node[
  scale=0.7,
  anchor=north,
  text=black,
  rotate=0.0
]{};
\end{tikzpicture}


==> fig/genSec-phase-space.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lavender204229255}{RGB}{204,229,255}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{pink255204204}{RGB}{255,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=\textwidth,
    height=5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=inside,
tick pos=left,
% title={Ellipse and Polytope Regions},
x grid style={darkgray176},
xlabel={$x_1$},
% xmajorgrids,
xmin=-15, xmax=15,
    yticklabels={,,-5,0,5,},
    xticklabels={,-10,0,10},
% xmin=-57.079841069599, xmax=67.6581613662628,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$x_2$},
% ymajorgrids,
ymin=-10, ymax=10,
ytick style={color=black}
]
\path [draw=red, fill=lavender204229255, opacity=0.7, semithick]
(axis cs:-2.42314540499827,-1.22298733622719)
--(axis cs:8.60899989112073,-10.1788538550435)
--(axis cs:2.42314540499827,1.22298733622719)
--(axis cs:-8.60899989112073,10.1788538550435)
--cycle;
\addlegendimage{area legend, draw=red, fill=lavender204229255, opacity=0.7, semithick}
\addlegendentry{$\|Hx\|_\infty \leq 1$}

\path [draw=blue, fill=pink255204204, opacity=0.7, semithick]
(axis cs:3.06171079043069,0)
--(axis cs:2.98640872290451,0.167191283716302)
--(axis cs:2.89908144148555,0.3337093471422)
--(axis cs:2.80008058231446,0.498883680807791)
--(axis cs:2.68980478690938,0.662049185968655)
--(axis cs:2.56869809697725,0.822548852723758)
--(axis cs:2.43724816641459,0.979736405562436)
--(axis cs:2.29598429769732,1.13297890568777)
--(axis cs:2.14547531056658,1.28165929963775)
--(axis cs:1.98632725159234,1.42517890394175)
--(axis cs:1.81918095383775,1.56295981580759)
--(axis cs:1.64470945645064,1.6944472401321)
--(axis cs:1.46361529457236,1.81911172346519)
--(axis cs:1.27662767047673,1.93645128593204)
--(axis cs:1.08449951732988,2.04599344252885)
--(axis cs:0.888004467394086,2.14729710565323)
--(axis cs:0.687933736883739,2.23995436120829)
--(axis cs:0.485092940016886,2.32359211112869)
--(axis cs:0.280298845091117,2.39787357571493)
--(axis cs:0.074376085645896,2.46249964972631)
--(axis cs:-0.131846160045645,2.51721010677214)
--(axis cs:-0.337537507784963,2.56178464715163)
--(axis cs:-0.541869711112191,2.59604378492296)
--(axis cs:-0.744019996362308,2.61984957062989)
--(axis cs:-0.943174375684296,2.63310614677547)
--(axis cs:-1.13853092468292,2.63576013380639)
--(axis cs:-1.32930301148525,2.6278008450536)
--(axis cs:-1.51472246422953,2.6092603297637)
--(axis cs:-1.69404266422222,2.58021324404802)
--(axis cs:-1.86654155230789,2.54077655026874)
--(axis cs:-2.03152453634663,2.49110904607279)
--(axis cs:-2.18832728809142,2.43141072496971)
--(axis cs:-2.33631841820355,2.36192197102845)
--(axis cs:-2.4749020186346,2.28292259093549)
--(axis cs:-2.60352006213786,2.19473068731215)
--(axis cs:-2.72165464924707,2.09770137782751)
--(axis cs:-2.82883009367481,1.992225365265)
--(axis cs:-2.92461483773328,1.87872736430009)
--(axis cs:-3.00862319006477,1.75766439132426)
--(axis cs:-3.08051687868469,1.62952392420126)
--(axis cs:-3.14000641308338,1.49482193936582)
--(axis cs:-3.18685224990228,1.35410083416865)
--(axis cs:-3.22086575749046,1.20792724283372)
--(axis cs:-3.24190997545774,1.0568897548223)
--(axis cs:-3.24990016616576,0.901596544790866)
--(axis cs:-3.24480415593666,0.742672923686439)
--(axis cs:-3.226642464605,0.580758820840108)
--(axis cs:-3.19548822289173,0.416506207197459)
--(axis cs:-3.15146687793253,0.250576470061697)
--(axis cs:-3.09475568814649,0.0836377499204015)
--(axis cs:-3.02558300947903,-0.0836377499204021)
--(axis cs:-2.94422737589306,-0.250576470061698)
--(axis cs:-2.85101637781108,-0.41650620719746)
--(axis cs:-2.74632534302412,-0.580758820840107)
--(axis cs:-2.63057582537921,-0.742672923686439)
--(axis cs:-2.50423390733085,-0.901596544790866)
--(axis cs:-2.36780832319142,-1.0568897548223)
--(axis cs:-2.2218484106377,-1.20792724283372)
--(axis cs:-2.06694189872189,-1.35410083416865)
--(axis cs:-1.90371254129418,-1.49482193936582)
--(axis cs:-1.73281760536617,-1.62952392420126)
--(axis cs:-1.55494522452852,-1.75766439132426)
--(axis cs:-1.37081162807992,-1.87872736430009)
--(axis cs:-1.18115825702447,-1.992225365265)
--(axis cs:-0.986748778550428,-2.09770137782751)
--(axis cs:-0.788366011011995,-2.19473068731214)
--(axis cs:-0.586808771796086,-2.28292259093549)
--(axis cs:-0.382888660766656,-2.36192197102845)
--(axis cs:-0.177426792238486,-2.43141072496971)
--(axis cs:0.028749511360348,-2.49110904607279)
--(axis cs:0.234810050823897,-2.54077655026874)
--(axis cs:0.43992509308752,-2.58021324404802)
--(axis cs:0.6432687122701,-2.6092603297637)
--(axis cs:0.844022115386052,-2.6278008450536)
--(axis cs:1.04137693933569,-2.63576013380639)
--(axis cs:1.23453850589813,-2.63310614677547)
--(axis cs:1.42272902161999,-2.61984957062989)
--(axis cs:1.60519070971512,-2.59604378492296)
--(axis cs:1.7811888613643,-2.56178464715163)
--(axis cs:1.95001479412826,-2.51721010677214)
--(axis cs:2.11098870556185,-2.46249964972631)
--(axis cs:2.26346241053845,-2.39787357571493)
--(axis cs:2.40682195126276,-2.32359211112869)
--(axis cs:2.54049006946214,-2.23995436120829)
--(axis cs:2.66392853080194,-2.14729710565324)
--(axis cs:2.77664029216518,-2.04599344252885)
--(axis cs:2.87817150306976,-1.93645128593204)
--(axis cs:2.96811333316418,-1.81911172346519)
--(axis cs:3.04610361844304,-1.6944472401321)
--(axis cs:3.11182831955373,-1.56295981580759)
--(axis cs:3.16502278632199,-1.42517890394175)
--(axis cs:3.20547282340481,-1.28165929963775)
--(axis cs:3.23301555277943,-1.13297890568777)
--(axis cs:3.2475400695957,-0.979736405562435)
--(axis cs:3.24898788875074,-0.822548852723758)
--(axis cs:3.23735318038781,-0.662049185968655)
--(axis cs:3.2126827933711,-0.498883680807789)
--(axis cs:3.17507606664185,-0.333709347142199)
--(axis cs:3.12468442921554,-0.167191283716302)
--(axis cs:3.06171079043069,-6.45656312499172e-16)
--cycle;
\addlegendimage{area legend, draw=blue, fill=pink255204204, opacity=0.7, semithick}
\addlegendentry{$\frac{1}{s^2} x^T X x \leq 1$}

\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.37444990644978 5.38906124561606
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
4.37444990644978 5.38906124561606
4.87988587001953 4.76910974077515
5.32233013599877 4.17366986696812
5.70427231844659 3.60389757255099
6.05810884313197 3.08025423627034
6.39137712157422 2.6023224344351
6.70687284114166 2.1662651362287
7.00720627486962 1.76854498479942
7.29481877963429 1.40590055479304
7.57199853785058 1.07532478224424
7.84089568167296 0.774045376985911
8.10353692842509 0.499507041766942
8.36183984650884 0.249355335275838
8.61762686232994 0.0214220283527249
8.87263911081759 -0.186288186072166
9.12855022490613 -0.375609758265886
9.3869801528919 -0.548227241320295
9.64950908688513 -0.705685255000504
9.91769158065759 -0.849397555006791
10.1930709310587 -0.980655300647095
10.4771938938547 -1.1006346061683
10.7716258023606 -1.21040345365194
11.0779661556096 -1.31092803840849
11.3978647420671 -1.40307861117472
11.7330383650728 -1.48763487510369
12.0852882373281 -1.56529098951716
12.4565181138563 -1.63666022664594
12.848753236 -1.7022793221011
13.2641601632122 -1.76261255458598
13.7050675746937 -1.81805558536621
14.173988129359 -1.86893908325448
14.6736414802394 -1.91553215633422
15.2069785482819 -1.95804560733586
15.7772071706431 -1.99663502548908
16.387819250051 -2.03140372380095
17.0426195446802 -2.0624055270523
17.7457562523119 -2.08964741235937
18.5017535584035 -2.11309200091545
19.315546335144 -2.13265989650293
20.1925171976989 -2.14823186354903
21.1385361447455 -2.15965083488411
22.1600030331571 -2.16672373694514
23.2638931614254 -2.16922311794343
24.457806263227 -2.1668885624776
25.7500192415771 -2.1594278742116
27.1495430054157 -2.14651800654346
28.6661838043932 -2.12780571965118
30.3106094942513 -2.10290794090458
32.0944212047171 -2.07141180436056
34.0302309244661 -2.03287434389631
36.131745563706 -1.98682181346178
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-5.07318404917714 4.85075096054016
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
-5.07318404917714 4.85075096054016
-4.62229016817603 4.74104512580753
-4.1873585427647 4.6119622986426
-3.76054906256818 4.47774489901605
-3.351191406629 4.32851331800083
-2.95620712574256 4.17191749033053
-2.57590433553232 4.00979025944724
-2.21134017207714 3.84269815043167
-1.86719944020427 3.66674157862891
-1.53940920604091 3.48967502434893
-1.22928351914218 3.3109373589859
-0.935418370729681 3.13344560895825
-0.659373863623866 2.95585687734656
-0.403010052634627 2.77681415832618
-0.164095341033801 2.60029456685394
0.056599609724298 2.4257126932355
0.257632939586491 2.25182546745991
0.442549890462603 2.08376701522557
0.608889043963794 1.9181621693552
0.759962658511407 1.7594512996657
0.892753894699071 1.60167267845002
1.01529584811114 1.45356259686801
1.12204443641734 1.30700678416539
1.2169511808828 1.1671153089221
1.29843675180849 1.0312074365865
1.37098542879289 0.904562152821951
1.43312748015584 0.784101505543799
1.48271603508515 0.66648106280479
1.52196664357627 0.554354275076034
1.5520673118824 0.448592023405616
1.57428827581425 0.349981042895484
1.58957582109534 0.258735923714292
1.59391381016926 0.168901762828925
1.59359932757788 0.0883401023420406
1.58471267562958 0.0108194065457076
1.56842120050269 -0.0624589319154555
1.54712293242786 -0.129020344649211
1.51933002329855 -0.191663708618879
1.4908376168685 -0.243711685940021
1.45506632010448 -0.295017761913243
1.41430168033523 -0.342660046391074
1.37342756580303 -0.381087738431081
1.32743657429716 -0.418007654522589
1.28140415863613 -0.447266147788581
1.23265805241526 -0.473438895982574
1.18413747331977 -0.493343153878308
1.13372731842847 -0.510643405790147
1.07946347469576 -0.528132451874163
1.02813246104404 -0.537307588790569
0.975364621238459 -0.545038327694065
0.923387295321393 -0.548782275868963
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-4.63963370552342 -5.45600729794191
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
-4.63963370552342 -5.45600729794191
-5.15197243609169 -4.81772226813513
-5.59887585915054 -4.20436647578467
-5.98876520277706 -3.62104568950925
-6.34883596651687 -3.08400935057785
-6.68139345349898 -2.58948249900343
-6.9885827217337 -2.13402439262927
-7.27240786362877 -1.7145001616865
-7.53474972517872 -1.32805461621649
-7.77738216869083 -0.972088037658395
-8.00198697722056 -0.644233801829265
-8.2101674941571 -0.342337695023984
-8.40346108753505 -0.0644387981361504
-8.58335052556517 0.191248174358413
-8.75127434749426 0.426349182918735
-8.90863631214546 0.64234591158864
-9.05681400528252 0.840589640668233
-9.19716668621837 1.02231401946724
-9.33104245378657 1.18864680821906
-9.45978481185615 1.34062065203531
-9.58473871494242 1.47918294430223
-9.70725617510231 1.60520483210463
-9.82870151215756 1.71948941205303
-9.95045633032747 1.82277916123333
-10.0739243055417 1.91576264484284
-10.2005358690167 1.99908053937412
-10.3317528740971 2.07333100791028
-10.4690733348681 2.13907446215811
-10.6140363266345 2.1968377442241
-10.7682271400229 2.24711775979237
-10.933282782212 2.29038459325193
-11.1108979206326 2.32708413440669
-11.3028313664223 2.35764024564732
-11.5109131969941 2.3824564978368
-11.7370526193141 2.4019175026272
-11.9832466779071 2.41638986845418
-12.2515899142783 2.42622280701844
-12.5442850873843 2.43174841663375
-12.8636550680829 2.43328166837394
-13.2121560241779 2.43112012046395
-13.5923920168455 2.42554338581144
-14.0071311339328 2.41681237694831
-14.4593232909623 2.40516835192728
-14.9521198367266 2.39083178388482
-15.4888951072276 2.37400107602506
-16.0732700794936 2.35485114268933
-16.7091382856137 2.33353187594483
-17.4006941572779 2.3101665157473
-18.1524639823209 2.28484994020156
-18.9693396673819 2.25764689075792
-19.8566155149394 2.22859014534087
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
5.78886904899375 -4.25151721984619
};
\addplot [semithick, crimson2143940, forget plot]
table {%
5.78886904899375 -4.25151721984619
5.42314532522869 -4.19263356126102
5.03857044285918 -4.13919400072127
4.65541227571851 -4.07653494164824
4.28136160233383 -4.00079946809323
3.91737565990575 -3.91330895606665
3.56429295140787 -3.81533924014611
3.2228382013611 -3.70811833887695
2.89276900534389 -3.59243206219395
2.57466522898805 -3.46940863565467
2.26925918918246 -3.3402414554245
1.97715945948339 -3.20606785311623
1.69885679895395 -3.06796717261821
1.43473029552063 -2.9269592703964
1.18505367819668 -2.78400341924639
0.950001754417769 -2.63999759498209
0.729656930706843 -2.4957781251594
0.523868558292022 -2.3520523747117
0.331685662390083 -2.20913166323435
0.152881130732973 -2.06760112904098
-0.0128166313515599 -1.92799466356314
-0.165718851347543 -1.79079613787516
-0.306171694528725 -1.65644077002695
-0.43455173601966 -1.52531661983465
-0.551261611147418 -1.3977661980167
-0.656725853992578 -1.2740881768115
-0.75138693275781 -1.15453918947129
-0.835701489292754 -1.03933570629765
-0.910136788847773 -0.92865597516655
-0.975167384879233 -0.822642014787601
-1.03127200249838 -0.72140164925237
-1.07893064294799 -0.625010572753218
-1.11862191030929 -0.533514433696437
-1.15082056048959 -0.446930927793535
-1.17599527142307 -0.365251890092476
-1.19460663233625 -0.288445376307562
-1.20710534889068 -0.216457724222668
-1.21393066002148 -0.149215586378182
-1.21550896134628 -0.0866279257072013
-1.21225262912774 -0.028587966261194
-1.20455903793913 0.0250249083409723
-1.19280976440863 0.0743433155947094
-1.17736996870847 0.119510100246715
-1.15858794481248 0.160676631666277
-1.13679482997268 0.198001177669451
-1.11230446336481 0.231647359441334
-1.08541338342654 0.261782691617213
-1.05640095306168 0.288577210990242
-1.02552960161023 0.312202196713741
-0.993045172289242 0.332828984263004
-0.959177363692065 0.350627874817452
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.99558976766198 5.30797448402492
};
\addplot [semithick, mediumpurple148103189, forget plot]
table {%
4.99558976766198 5.30797448402492
5.49440509011856 4.66575343584338
5.92564799541925 4.04733587962102
6.3376994918208 3.48589393409513
6.70660028805047 2.95685669114054
7.06963324592964 2.48389628160718
7.41294863046455 2.04909967926121
7.73994047301177 1.6501460024532
8.02410377215917 1.26382255296149
8.33818660401299 0.941753228056399
8.65189192403846 0.651292850841939
8.9167650358267 0.353555086512317
9.18433525931395 0.0885449063126479
9.44716439577653 -0.154064850176548
9.69490076632052 -0.38469641968057
9.98565385945603 -0.563420264794769
10.2567098073406 -0.744550776989924
10.5397839761558 -0.904331875200791
10.7977288363193 -1.07279733543557
11.0915980971972 -1.20428652496799
11.4042395364371 -1.31838561866379
11.7427913441871 -1.41369581909882
12.103394839644 -1.49715714284704
12.4776141773748 -1.57767940721449
12.8570141522149 -1.66237558654569
13.2820411879887 -1.72240109563837
13.7087388579341 -1.79488261724404
14.1997200673029 -1.83392282115563
14.713015885109 -1.87756961499427
15.2303817886829 -1.93917053040689
15.8047234692519 -1.97896372459715
16.399154699362 -2.02926923008693
17.0620216392739 -2.05551664634068
17.7609174006375 -2.08782269823191
18.5273497036458 -2.10500214330255
19.3873273747385 -2.09462605289672
20.2860080874842 -2.10448421191286
21.2729251815315 -2.09869554602516
22.305334465233 -2.1144454316888
23.4388680427213 -2.11172235134727
24.7102051009937 -2.07288041648941
26.0593275654927 -2.05301249810218
27.5489700019606 -2.00921614096068
29.1426661729424 -1.97829779808311
30.8701203348375 -1.942945589009
32.7588072054218 -1.89161958602945
34.8120651695525 -1.83299219606509
37.0393774855959 -1.77027563397069
39.4311339333009 -1.72015298543801
42.0180118188926 -1.66789518784709
44.8265400689591 -1.60555860602209
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-4.78119115632119 -5.69047807261144
};
\addplot [semithick, sienna1408675, forget plot]
table {%
-4.78119115632119 -5.69047807261144
-5.31750899113389 -5.02666175937064
-5.78457339157467 -4.38714207950338
-6.19044492015044 -3.7775528270455
-6.58823800953696 -3.23267629792667
-6.97482793466794 -2.74096784114512
-7.36137423820958 -2.30285549499089
-7.73339867730907 -1.90004716712058
-8.05964361718359 -1.50596754486326
-8.40129996277532 -1.16484649888326
-8.72289151331009 -0.84287168312797
-9.03109520268032 -0.542925917312589
-9.36244667561791 -0.288132682730802
-9.696268033696 -0.0558696174785966
-10.0202573950609 0.166063975820557
-10.323805524979 0.386176515150909
-10.6512758926794 0.572401360078755
-11.0006871961145 0.732530616666155
-11.3489645463313 0.88793205140723
-11.7257141563491 1.01840439298343
-12.0770785666938 1.16717152511473
-12.480230001358 1.27575345507731
-12.9179718625142 1.3650995238544
-13.3425062864404 1.47363196790948
-13.8366146711472 1.53943535974594
-14.3113228244478 1.63535398429194
-14.832707158966 1.70925796614877
-15.3736717138246 1.78605216954582
-15.9734500457259 1.83870932035327
-16.5979746018313 1.89801396890964
-17.2849608665783 1.93771654318149
-18.0099650930363 1.98133231440251
-18.8296869058561 1.99036096635934
-19.671658241309 2.02613274202076
-20.6278797880755 2.02099028787426
-21.6526955356311 2.01937614104892
-22.7534909584932 2.01921842941228
-23.9209618198366 2.03090905479896
-25.2130734828532 2.01538801864019
-26.6083540601651 1.99854749612479
-28.1198993253702 1.97687207026966
-29.7553365712933 1.95192879797484
-31.5348368191965 1.91661948138237
-33.4896906528383 1.85816270582908
-35.5659243283785 1.82743977840046
-37.83427895885 1.77691346141391
-40.2953949815828 1.71938476655254
-42.9661330048974 1.65432966326726
-45.8898289470703 1.5635543428622
-49.0819947782782 1.45352711766798
-52.5124410045198 1.36276019300946
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-4.54380787075917 -5.92233866647616
};
\addplot [semithick, orchid227119194, forget plot]
table {%
-4.54380787075917 -5.92233866647616
-5.1038059701863 -5.25189294552252
-5.59509087173826 -4.60657581391439
-6.02546125289553 -3.99121760296663
-6.42613756807349 -3.42490887309223
-6.79971595894907 -2.90365521792037
-7.14863430486139 -2.42381546044034
-7.47519359595269 -1.9820718046891
-7.78157776804883 -1.57540227104355
-8.06987211824313 -1.20105523612753
-8.34208041467161 -0.856525915169871
-8.60014080955943 -0.539534639978444
-8.84594066118874 -0.248006799633726
-9.08133036790391 0.0199456763482978
-9.30813631555354 0.26604140118605
-9.52817303879778 0.491845278802118
-9.74325469641651 0.698783005755931
-9.95520596107911 0.888154407953412
-10.1658724249225 1.06114568548153
-10.3771306236828 1.21884063226413
-10.5908977839914 1.36223089133351
-10.8091414007439 1.49222530129877
-11.0338887541436 1.60965838500717
-11.2672364790936 1.71529802738335
-11.5113603030327 1.80985238593888
-11.7685250720862 1.8939760744194
-12.0410951895088 1.96827565744944
-12.3315455948587 2.03331449179827
-12.6424734171523 2.08961694797755
-12.9766104404411 2.13767204425064
-13.3368365258454 2.1779365237404
-13.7261941401139 2.21083740412937
-14.1479041473 2.23677402841264
-14.6053830272031 2.25611964425525
-15.102261691888 2.26922253868619
-15.6424060799337 2.27640675409888
-16.229939717161 2.27797241079094
-16.8692684425384 2.27419566053685
-17.5651075088699 2.2653282949174
-18.3225112798464 2.25159703130543
-19.1469057582098 2.23320249850502
-20.044124194283 2.2103179430397
-21.0204460401079 2.18308767596598
-22.0826395320561 2.15162527883302
-23.2380082042353 2.11601158600417
-24.4944416564637 2.07629245898625
-25.8604709242633 2.03247636666715
-27.3453288244221 1.98453178343159
-28.9590156784481 1.93238441499986
-30.7123708479355 1.8759142595091
-32.6171505507458 1.81495250882491
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
5.27116607989859 5.36763109606133
};
\addplot [semithick, gray127, forget plot]
table {%
5.27116607989859 5.36763109606133
5.77484502167976 4.70556864890797
6.26669965995315 4.10896702883303
6.68086576225918 3.52149021265708
7.07844476590176 2.98894941423478
7.47262717711088 2.51322379150156
7.82728620446036 2.06046466466739
8.18113902450363 1.65658644526168
8.51627141852247 1.28162968304942
8.84367151613484 0.939965666301716
9.18292173009912 0.640772418821234
9.50545714579772 0.356880372310673
9.84640754258725 0.111616648675585
10.1581881889505 -0.135356239766315
10.5000186459225 -0.340507478973276
10.8566689740632 -0.522487328913882
11.2215284221402 -0.690244053456942
11.6091178275286 -0.836135927672167
11.9698288240952 -0.999624192786294
12.3911112732654 -1.11501494995076
12.7842831457545 -1.25527679549293
13.2425123360222 -1.34952333210104
13.7107407932392 -1.44696320993426
14.221026783692 -1.52506600196867
14.7484155980921 -1.60657713291683
15.3480092452818 -1.65308088545248
15.9905946337882 -1.69429946704458
16.6580755734326 -1.74607442195303
17.3899350414305 -1.78032867138068
18.1505736098112 -1.82822361694521
18.9773082887992 -1.86294942233452
19.8592805373168 -1.897674223477
20.7936274804248 -1.93736493055301
21.815827503904 -1.95907739113171
22.9062636911529 -1.98403763571423
24.1431337276484 -1.96031634297652
25.4689557183611 -1.94357843397752
26.9002956374997 -1.92585058545377
28.4301022008587 -1.91788480998689
30.1317031050807 -1.87181279456859
31.9435758630748 -1.84590271285313
33.9004611297373 -1.81852684650526
36.0579693540117 -1.75847897306469
38.3897674742379 -1.69995836981002
40.9149837486275 -1.63856870498521
43.6860856278313 -1.54811492523152
46.6907474455725 -1.45480178824985
49.9085669084929 -1.38590670970958
53.4415456837547 -1.27727478558068
57.2539838023587 -1.17688773436564
61.3989922829612 -1.06101366442142
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
5.21031056537184 -5.96603753689506
};
\addplot [semithick, goldenrod18818934, forget plot]
table {%
5.21031056537184 -5.96603753689506
4.6479718291473 -5.77178385760608
4.10565730268997 -5.56489117237709
3.58466078374453 -5.34734697425384
3.08607031795978 -5.12104865171351
2.61077742347767 -4.88780042681582
2.15948665822582 -4.64931095552382
1.73272546144185 -4.40719155571127
1.33085420420129 -4.16295502805773
0.954076387007774 -3.91801503488815
0.602448925820916 -3.67368600202565
0.275892471228821 -3.43118350888073
-0.0257982911922549 -3.1916251322838
-0.302944407961425 -2.95603170996911
-0.555972537540703 -2.72532899012314
-0.785404984984969 -2.50034963401001
-0.991849930185528 -2.28183553936883
-1.17599188529368 -2.07044045303375
-1.33858241375512 -1.86673284204791
-1.48043114028554 -1.67119899341932
-1.60239707807782 -1.48424631359163
-1.70538029655683 -1.3062067996703
-1.79154887926567 -1.13677608298467
-1.86334885100892 -0.975423971889033
-1.9215966917533 -0.822259745833038
-1.9671078780864 -0.677346546427417
-2.00069295872944 -0.54070435681719
-2.02315392903502 -0.41231297413223
-2.03528090287175 -0.292114964514616
-2.03784907924848 -0.180018590752947
-2.03161600001801 -0.0759007030738211
-2.01731909402466 0.0203904158480296
-1.99567350212381 0.109032260094952
-1.96737017660486 0.190225371861187
-1.93307424769609 0.264190682394793
-1.89342364902007 0.331166929468633
-1.84902799310634 0.391408157826549
-1.80046768735482 0.445181308553306
-1.74829328018165 0.492763902816563
-1.6930250264721 0.534441824925023
-1.63515266091381 0.570507209138576
-1.57513536729231 0.601256434153045
-1.51340193139947 0.62698822866431
-1.45035106483843 0.648001890894048
-1.38635188670641 0.664595624432812
-1.32174454990104 0.677064992226319
-1.25684099862917 0.685701489998798
-1.19192584359838 0.690791239874357
-1.12725734134395 0.692613804425134
-1.06306846418522 0.691441120845439
-0.999568047417442 0.687536554426071
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2.60254065376184 5.06573298882138
};
\addplot [semithick, darkturquoise23190207, forget plot]
table {%
2.60254065376184 5.06573298882138
3.07206296126436 4.55548250821231
3.49137186199896 4.06474090532222
3.86164420701086 3.59345539258123
4.18167676820365 3.13863678268599
4.45790657014164 2.7072364526259
4.68705404505298 2.29268117953441
4.87714842177876 1.90362202814767
5.02474801341411 1.53263201191549
5.13761753163065 1.1875656199608
5.21278592658501 0.861266543377548
5.25319551539905 0.555356997753263
5.26400593586322 0.27367552667206
5.24920270968815 0.0169116039106671
5.20276713166651 -0.224658735064871
5.13510979217455 -0.44061115373187
5.05720870358845 -0.631989788527369
4.95836031787217 -0.811173031007481
4.84526245613489 -0.974484676748053
4.72085980009269 -1.12051503192835
4.58659683731582 -1.25003234120193
4.44181986567278 -1.36630257972888
4.29006926700207 -1.46686252401304
4.13041120893391 -1.55528106896907
3.96335135391123 -1.63272529591905
3.79133663757928 -1.69779475304298
3.61726398113641 -1.74885094818612
3.44063152950817 -1.78880514230914
3.26051288664131 -1.82058392762473
3.0828227930127 -1.83817776286928
2.9034764707713 -1.84907857972328
2.72788548215413 -1.84770526435473
2.54920612449154 -1.84466371745429
2.37317899761669 -1.83307516852194
2.201858094757 -1.8119396877699
2.03170422248943 -1.78737078424117
1.8651894019497 -1.75694475303646
1.70540279014245 -1.71796749819017
1.54752225715491 -1.67802810291315
1.39682815687478 -1.6308568949154
1.25226390441497 -1.57920478812529
1.11072524199303 -1.52784311976344
0.974761748557818 -1.47368573928597
0.848174896731061 -1.41270962100206
0.725740961583314 -1.35279177478854
0.609645403495341 -1.29120105136606
0.498536229527988 -1.23008759421432
0.396967132832353 -1.16393280315263
0.296576944034051 -1.10417787726246
0.206317115379743 -1.0387746383877
0.117695390504859 -0.97944690609282
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
5.50926422486168 -1.85014478944775
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
5.50926422486168 -1.85014478944775
5.30308335651621 -1.97076300058047
5.11555591752999 -2.05351770550977
4.8985046617052 -2.14046586658295
4.67946183774303 -2.20817180265827
4.4559787553491 -2.26282403092507
4.22693994020761 -2.30784946086728
3.99941681559502 -2.33599346731233
3.77356439168816 -2.34995868664719
3.54772718376799 -2.35422395173566
3.3200325708151 -2.35272683860562
3.09540603923302 -2.34032067799976
2.8765423087427 -2.31562903135042
2.6634922237204 -2.28084614903742
2.45556995538295 -2.23870419491845
2.25060079690618 -2.19328375665547
2.04865477304576 -2.14514688207762
1.85559307957954 -2.08764139704242
1.67068042581596 -2.02353818619392
1.48862521904377 -1.96072065307145
1.31668347966718 -1.89014168255241
1.15290979794665 -1.81582944248946
0.994538910439171 -1.74207856505804
0.842207093172493 -1.6681873125621
0.699358714598048 -1.5901395122788
0.564863668676501 -1.51033292311903
0.437284154449721 -1.43110306783493
0.320246912986238 -1.34811712266676
0.205577819678834 -1.27240225378919
0.100255248227439 -1.19422852626038
8.56612117816906e-05 -1.11947055323484
-0.088645049872207 -1.03998987719549
-0.17114036340234 -0.963352397370483
-0.246879269601778 -0.888640713511293
-0.314153968657804 -0.813649411439257
-0.378277158525038 -0.745233638590498
-0.433936694519052 -0.675855137274588
-0.483358939222613 -0.608688643204645
-0.529711156775446 -0.547458882149667
-0.569276585046634 -0.486694525378531
-0.601091296349179 -0.425351973679673
-0.629177317781325 -0.368726298329769
-0.651013836356852 -0.313043798509771
-0.668777513142494 -0.261025148329334
-0.68200269207698 -0.211612590357231
-0.691631310815437 -0.165672696845364
-0.697204888876389 -0.122173290016242
-0.701274502659856 -0.0839720243667496
-0.700560738134205 -0.0461921788941669
-0.695751619024243 -0.00976407677862606
-0.688650106054353 0.023189903970735
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-0.809503978690769 5.06218697698483
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
-0.809503978690769 5.06218697698483
-0.340845823795075 4.72029460632626
0.0953272758068598 4.38526626097346
0.499714456829115 4.05816196526649
0.869880332062913 3.73598711899457
1.20681920909309 3.42063892172034
1.51024318097652 3.1120235974877
1.78431499872768 2.81548287128516
2.02775069942583 2.52845613094781
2.24028651004819 2.2502048034379
2.42697912947848 1.98661141185901
2.58682629158741 1.7347589185245
2.71652848099716 1.48958410335814
2.82559285812755 1.26276035189811
2.91147603260142 1.04849230781094
2.97110709107094 0.841647523614076
3.01245627765985 0.651689932635586
3.03405587442409 0.470711348173681
3.04212000414124 0.302876596201997
3.0347306449017 0.144051756814918
3.01481421172053 -0.0031808563610142
2.98448848971178 -0.137763367078835
2.94161455482838 -0.26411961148817
2.89093491418124 -0.377396148267607
2.82959052608564 -0.483059250499324
2.76221214171831 -0.576350779342177
2.68938443692159 -0.658440216409852
2.60982456978828 -0.732615603352886
2.52485332490214 -0.798367546786274
2.43348627872796 -0.858150203652068
2.34272019803849 -0.904157304624212
2.24731967971395 -0.94516751109893
2.15066624713591 -0.977713798591554
2.04968424689511 -1.00696380708878
1.95037613668606 -1.02595078313455
1.84576822794724 -1.04503412318739
1.74167019228535 -1.05688106931612
1.63871538509061 -1.06194842962121
1.535419730845 -1.06324055429666
1.43657878519874 -1.05548498625079
1.33896991270382 -1.04431367126793
1.24375775874272 -1.0289098074428
1.14856525071073 -1.01298748888065
1.05512522870681 -0.994503705874968
0.966210310584997 -0.9705371834569
0.87794125377206 -0.946929024647342
0.79443214519396 -0.918580434079561
0.711789834867514 -0.891232178329229
0.632952597712504 -0.861130452870813
0.554991134593175 -0.83246497483721
0.48039898975392 -0.801955707061712
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-3.95509449913879 -4.77936646051799
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
-3.95509449913879 -4.77936646051799
-4.39990465373437 -4.23043473852773
-4.78899944684275 -3.70341443458697
-5.12143607594535 -3.19546379392447
-5.40068528964796 -2.70972222189561
-5.64213827418762 -2.2581964336537
-5.84720197200912 -1.8363463454465
-6.03157129065379 -1.45268846594785
-6.19292996042204 -1.10092740979655
-6.31409141233754 -0.76536767239292
-6.4324474671364 -0.472047959159998
-6.49635650943056 -0.178360860642785
-6.57710600025021 0.0625147537959019
-6.59356936437415 0.316601831182528
-6.5857760957259 0.5502742522557
-6.58246318723395 0.745077632669667
-6.53940728545543 0.938273819228374
-6.48141061393455 1.11151925586803
-6.40297444961318 1.27491109415301
-6.30931030610817 1.4251620034023
-6.22765975623013 1.54407748388868
-6.13003381750447 1.65585391375217
-6.00297817994873 1.77021453738608
-5.87836620648275 1.86312128343271
-5.7279550856172 1.95730359628827
-5.5699404639011 2.03868803526733
-5.36567550972018 2.13583142311753
-5.13894230548095 2.22893430629563
-4.91266240127755 2.29960841864229
-4.67701622645986 2.36138064267366
-4.44042167730415 2.40626587808064
-4.20046787429595 2.44004319686302
-3.96118019913528 2.45952470332319
-3.72183099067871 2.46803534079281
-3.48371048014869 2.46583473288712
-3.25060109180136 2.45011580663957
-3.02329352241584 2.42234627451279
-2.7964256630666 2.39133876488403
-2.57351271534252 2.35333017410645
-2.35824111406247 2.30509486788091
-2.14680242019124 2.25328723003823
-1.94453125747228 2.19207312018042
-1.74722319099108 2.12850523760376
-1.55554645498068 2.06231940075495
-1.37526464929301 1.98705149508584
-1.2017645816617 1.91027451826582
-1.03396037314688 1.83379814409563
-0.87643255548095 1.75212355143369
-0.723657227485582 1.67325307727321
-0.580881364304765 1.5904159409474
-0.449415701047487 1.50299298336859
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.1849124674212 -3.90464512218038
};
\addplot [semithick, crimson2143940, forget plot]
table {%
4.1849124674212 -3.90464512218038
3.82623546015374 -3.8236957745325
3.48092796219073 -3.72830452147156
3.14843966864592 -3.62201501159324
2.82232236745968 -3.51500908880545
2.51144896947104 -3.39545710368875
2.21419683115845 -3.26829253839755
1.92419371427735 -3.14347013016479
1.64968418751238 -3.01086512294543
1.38927499913695 -2.87451586284514
1.14498871988689 -2.73342519235945
0.911064728310021 -2.59634579360037
0.690268124022582 -2.45961868890614
0.486842401408124 -2.31780126264516
0.292384836498715 -2.18224686730943
0.113109842441938 -2.04454904986599
-0.0510870269906505 -1.90569001051815
-0.203618325276294 -1.77055129348775
-0.345842740336358 -1.64055551823626
-0.473667251685194 -1.5101372000159
-0.59251339480868 -1.38650201204381
-0.700520117605308 -1.26650983861043
-0.797297116156057 -1.14941866030428
-0.88177258446031 -1.0337860430699
-0.954765663861739 -0.920772772331692
-1.02221238778685 -0.817610087958577
-1.07831562395838 -0.715689255319407
-1.12602649962167 -0.618798333715319
-1.16499826283415 -0.525935804273235
-1.19698445545731 -0.438863006082148
-1.21971521733978 -0.354039783508057
-1.23501075953259 -0.273625901309109
-1.24713545046397 -0.202363947074002
-1.24943847806101 -0.130635982466498
-1.24810376036796 -0.0664440035557148
-1.24078714986631 -0.00575366949989102
-1.22655270072755 0.0529818527629294
-1.20866739634969 0.105849792613989
-1.18819131937735 0.152416565480697
-1.16135608737699 0.198293929685527
-1.13308988994165 0.237331155000035
-1.10552196487457 0.268015724362467
-1.07513321982848 0.29610517251606
-1.03998325203496 0.324331427560871
-1.00127646529951 0.351035810130192
-0.965249206250588 0.368690037614521
-0.924082211059214 0.388521661458317
-0.882020436819546 0.404776755155993
-0.840609490627934 0.416128097475336
-0.79723088320681 0.42664309882626
-0.757302899385174 0.429735574541181
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4.53989839301795 2.40937239619072
};
\addplot [semithick, mediumpurple148103189, forget plot]
table {%
4.53989839301795 2.40937239619072
4.74071076342077 2.0168891067799
4.90172259166665 1.64591104738545
5.0251211589334 1.29669148463116
5.11311729669031 0.969352676879933
5.16793205351367 0.663895143795139
5.1917843343962 0.380206892140645
5.18687950744591 0.118072552435797
5.15539896796035 -0.122817615403499
5.09949064532313 -0.342858885815027
5.02377748978246 -0.54367415782729
4.93276795543038 -0.727011538544014
4.82799958680549 -0.893428437120775
4.710948381279 -1.04351393282138
4.58302709150626 -1.17788352993486
4.44558397946241 -1.29717418592681
4.2999019929276 -1.40203961727346
4.14719833512671 -1.49314588593041
3.98862439821694 -1.57116726795356
3.82526603144924 -1.63678240442052
3.65814411509893 -1.69067073349771
3.48821541166149 -1.73350920126226
3.31637366633379 -1.76596924772137
3.14345092944122 -1.78871406337517
2.97021907422142 -1.80239611064447
2.79739148422504 -1.8076549035327
2.625624885538 -1.8051150380132
2.45552130005674 -1.79538446482973
2.28763009715204 -1.77905299567021
2.12245012222676 -1.7566910330219
1.96043188190157 -1.72884851344126
1.80197976683976 -1.696054053473
1.64745429453904 -1.6588142870311
1.49717435576575 -1.61761338270876
1.35141944967557 -1.57291272921447
1.21043189404588 -1.52515077693609
1.07441899842935 -1.47474302351334
0.943555189416983 -1.42208213124968
0.817984078564066 -1.3675381642155
0.697820464874415 -1.31145893298367
0.583152265050934 -1.25417043509367
0.474042365994405 -1.1959773795584
0.370530395261676 -1.13716378400617
0.272634406371639 -1.07799363338516
0.180352476966651 -1.01871158954579
0.0936642188925798 -0.959543741453883
0.0125322002473974 -0.900698386269777
-0.0630967196382556 -0.842366832052128
-0.133290140488705 -0.784724213404652
-0.198128954083107 -0.727930311975179
-0.257706256738162 -0.672130374334309
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2.59246747582498 5.45904872508707
};
\addplot [semithick, sienna1408675, forget plot]
table {%
2.59246747582498 5.45904872508707
3.10467069128753 4.92119020311615
3.56227732045758 4.40101944966002
3.96708109936016 3.89981915604465
4.32100448248881 3.41867896086049
4.626078988792 2.95850445385803
4.88442649161183 2.52002646790745
5.09824148139174 2.10381058880485
5.26977432252919 1.71026681651786
5.40903835670688 1.34472027347379
5.52497734750379 1.0105223093756
5.61857238036724 0.704874468969696
5.69058357439623 0.425192962534991
5.74155616998084 0.169092329651368
5.77182562829486 -0.0656294505895253
5.78152177808838 -0.28100454367599
5.77057203258136 -0.478907668356512
5.73870368692214 -0.661067450422416
5.68837111852516 -0.830414431621041
5.62024196834395 -0.988855393748882
5.53356735756109 -1.13755045543709
5.42745978965406 -1.27757992290766
5.30089243861917 -1.40994906620819
5.15269788344018 -1.53559265397973
4.98156623804835 -1.65537928987521
4.80078053539332 -1.76045748641147
4.61307814263878 -1.85047252601334
4.41972600307956 -1.92617967914525
4.22191996445104 -1.9883355137243
4.02078552059695 -2.03769445754261
3.81737879836075 -2.07500566232938
3.61268776173266 -2.10101016098571
3.4076336065041 -2.11643830854358
3.20307231997785 -2.12200749653014
2.99979638164319 -2.11842012965761
2.79853658213755 -2.10636185310669
2.59996393926937 -2.0865000181258
2.40469169135688 -2.05948237322723
2.2132773496355 -2.02593596792207
2.02622479298849 -1.98646625569606
1.84398638975335 -1.94165638278374
1.66696513283781 -1.89206664924626
1.4955167758359 -1.83823412889423
1.32995195925628 -1.78067243471591
1.17053831735396 -1.71987161667009
1.0175025573843 -1.65629817897481
0.871032504367983 -1.59039520436479
0.731279105660629 -1.52258257319409
0.59835839075555 -1.45325726572309
0.472353382807455 -1.38279373644162
0.353315959344925 -1.31154434983968
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
5.17592935558338 -0.807092850715554
};
\addplot [semithick, orchid227119194, forget plot]
table {%
5.17592935558338 -0.807092850715554
5.05977859820067 -0.98190594335475
4.93094657076128 -1.13909373700292
4.7909779166578 -1.27931460034863
4.64134612532255 -1.40325360760776
4.4834521343281 -1.51161744962322
4.3186233833443 -1.60512960127399
4.14811329397812 -1.68452574861565
3.9731011492372 -1.75054947810598
3.79469234617269 -1.80394822924869
3.61391899516946 -1.84546951101325
3.43174083935954 -1.87585738145777
3.24904646773603 -1.89584918909372
3.06665479573643 -1.90617257368342
2.88531678734553 -1.90754272335426
2.70571739313426 -1.90065988414527
2.52847767910174 -1.88620711737227
2.35415712171851 -1.86484829950643
2.18325604517795 -1.83722635860772
2.01621817754599 -1.80396174074016
1.85343330325398 -1.76565109921845
1.69523999020086 -1.72286619899854
1.54192837061602 -1.67615302802573
1.39374295577812 -1.62603110689608
1.25088546568335 -1.57299298776971
1.11351765580457 -1.51750393309883
0.981764124174754 -1.46000176440111
0.855715083159294 -1.40089687101969
0.73542908144588 -1.34057236856679
0.620935662972229 -1.27938439654872
0.512237950724729 -1.21766254451718
0.409315144568743 -1.15571039598559
0.312124923507502 -1.09380617928993
0.220605744004835 -1.03220351456254
0.134679027240639 -0.97113224602332
0.0542512293906448 -0.910799348876667
-0.0207842097730119 -0.85138990023364
-0.0905450434830389 -0.793068103656483
-0.155158522152229 -0.735978357146233
-0.21475982638104 -0.680246354662319
-0.269490628984521 -0.625980211574507
-0.319497785202448 -0.573271604800533
-0.364932149286913 -0.522196918775302
-0.405947514750462 -0.472818388827342
-0.442699674709858 -0.425185234002726
-0.475345597979646 -0.37933477187308
-0.504042715859721 -0.33529350838957
-0.528948313925058 -0.293078196395521
-0.550219022566297 -0.252696856983086
-0.568010399548996 -0.214149758470502
-0.582476597458533 -0.177430348381934
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2.05991675650915 0.206539155446347
};
\addplot [semithick, gray127, forget plot]
table {%
2.05991675650915 0.206539155446347
2.05427418282291 0.097963373545621
2.04275004998421 0.000629924660987351
2.02474596674214 -0.0879002708464546
2.00033337043113 -0.168812219799208
1.96567927844967 -0.247895139423849
1.92501298483699 -0.319923801944522
1.88183814929046 -0.38158288991209
1.83020537182318 -0.441854399188886
1.77789241620698 -0.491132803088698
1.72178832612782 -0.535073842479053
1.66351897065593 -0.572454266330444
1.59898225349267 -0.609353741211981
1.53420210554417 -0.638241886457464
1.46507685843294 -0.665504609821872
1.3994229027767 -0.681662406543103
1.33182720363972 -0.695355588802977
1.2599405076679 -0.709825413845969
1.18882087032375 -0.718581562406531
1.11658256068496 -0.724930544074248
1.04577390877698 -0.726107747590754
0.974140686467929 -0.725803053277441
0.903720802543249 -0.721733209376517
0.837072666517431 -0.711425663181852
0.771200007708153 -0.699738412842451
0.706058222248582 -0.686983917882063
0.641592133682854 -0.673433551036571
0.581180104694185 -0.655088714786269
0.524526322049247 -0.633252481080509
0.466156029971356 -0.61536769343179
0.412957379186377 -0.592242102848207
0.362442068651989 -0.567986494161294
0.311222335504783 -0.547044481567134
0.266623033615543 -0.519827073395022
0.221068812401649 -0.496922263628777
0.179002137228695 -0.47210929905543
0.137097301403476 -0.449912669844248
0.0979699097549848 -0.426680252506684
0.0640774204478717 -0.399654566730234
0.028860971042581 -0.37771042899217
-0.0037866248734162 -0.355161508186874
-0.0314911590060699 -0.329273320599156
-0.057551467362174 -0.304825645511498
-0.0842576241223033 -0.284445408465562
-0.104304205578174 -0.258442410208963
-0.121881458724344 -0.233133066836724
-0.140495084620145 -0.212791843445998
-0.158366775673012 -0.194361204567523
-0.170957062602503 -0.171960841162007
-0.180481991100839 -0.149156144667973
-0.192604665012359 -0.133079010134773
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-1.33900657467185 -1.99298496561491
};
\addplot [semithick, goldenrod18818934, forget plot]
table {%
-1.33900657467185 -1.99298496561491
-1.49602504137867 -1.79019183820606
-1.63378637097755 -1.59746423506782
-1.75018106079989 -1.41114861468165
-1.84907279712803 -1.23568830129773
-1.93092738316646 -1.06817036449064
-1.99951613607883 -0.909904922351246
-2.05471430209235 -0.759610201261026
-2.09828297365354 -0.618543576785394
-2.13027612118112 -0.485594079291196
-2.14570871906417 -0.353639355446403
-2.15532771525279 -0.236265434209124
-2.15284777104027 -0.123474952600933
-2.13965216189115 -0.0165894161840218
-2.11928723317483 0.0806771167332026
-2.09125468293334 0.170325364865651
-2.0546087901591 0.254553030967625
-2.0145834820689 0.327557334160587
-1.97039229155581 0.392086637627696
-1.92049973727823 0.4513218719669
-1.86637436213834 0.504163983706728
-1.8059518000385 0.554091395306546
-1.74190993698717 0.598097645170973
-1.6781991934453 0.63220475095293
-1.61224978425447 0.661251448419542
-1.54446829591732 0.685517637279157
-1.47324602279354 0.707727598500541
-1.39924937492719 0.727296575900094
-1.32633607896898 0.739835370415868
-1.25360713065529 0.747669105871566
-1.17992592217461 0.752994209648284
-1.10514006077159 0.756389830064541
-1.03202177107931 0.754735994789862
-0.963053627042954 0.745884522602249
-0.892393879309931 0.7383666959729
-0.825039682301376 0.72575759451207
-0.758301753169801 0.712329421723211
-0.695587752325626 0.694049530794747
-0.634616658877326 0.674671008101964
-0.576681924532612 0.652844851450412
-0.516633528250288 0.635415284693253
-0.462912981116994 0.611191902132987
-0.408830319757986 0.589751722499189
-0.357617506276104 0.566639531007927
-0.310602951268874 0.54059650076373
-0.265510063523881 0.515052308979231
-0.223914238673734 0.48804789561917
-0.18349477837278 0.462796666231096
-0.145185486233529 0.437893062592102
-0.105917053425948 0.417121530980367
-0.0694106488684252 0.395178623363275
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
-2.50964808486869 1.22643416559638
};
\addplot [semithick, darkturquoise23190207, forget plot]
table {%
-2.50964808486869 1.22643416559638
-2.38754783878736 1.2514000631959
-2.26113370024795 1.27350303493342
-2.13639656294532 1.28571801582267
-2.01147239369918 1.29205762176927
-1.88757509694726 1.29201280996079
-1.76393957303382 1.287633405142
-1.6416345524999 1.2783438759248
-1.52164845870758 1.26379909051911
-1.40471269723088 1.24406020782923
-1.29071711075092 1.22023674384743
-1.17949094374524 1.19332223731763
-1.06893343594109 1.16651076116301
-0.964981156861942 1.13250604385499
-0.861465270709163 1.10032053071939
-0.761641507752232 1.06565809637708
-0.669559907141686 1.02407522656616
-0.582545832141672 0.980278238853821
-0.49666746892247 0.939639809347383
-0.417857941566197 0.894368281368752
-0.343916916199627 0.848179484375896
-0.273813587507093 0.802653580284831
-0.203943727606936 0.762235782888254
-0.138849197801871 0.720487643247538
-0.0819724695499295 0.673554794235733
-0.027192914651742 0.630104336255749
0.0214263976066374 0.58462098848542
0.0705897975180624 0.545891906610559
0.115332093960599 0.50665547843162
0.155871764906723 0.46740931219002
0.194815773311596 0.431497378093524
0.226052016809482 0.390893245477915
0.256452311942049 0.355088278035678
0.284577121899644 0.321530767789656
0.30731590802672 0.286090666916894
0.328081968418194 0.253457477744936
0.34301291593862 0.218472474842351
0.355706042936605 0.186145054973288
0.365519595822012 0.155310888399064
0.373790905907628 0.1274564459999
0.380169536658646 0.101698808225402
0.383941552212045 0.0768681552681112
0.387320376867692 0.055614894737503
0.387509697891362 0.0339102678467335
0.386825064398963 0.0147814021543903
0.382526198817641 -0.00554720210219339
0.377594610312223 -0.0230895773160048
0.374068596610533 -0.0357879644670558
0.366504533278287 -0.0511984595912986
0.356116955130678 -0.0672395186270633
0.346629238933537 -0.0791343964317248
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2.22801544516873 -1.91135733917186
};
\addplot [semithick, steelblue31119180, forget plot]
table {%
2.22801544516873 -1.91135733917186
2.05179689820099 -1.87834604461852
1.88026195812507 -1.83941859782369
1.71383911506357 -1.7951967468189
1.5528996612739 -1.74628173505001
1.39775996588256 -1.69325310251215
1.24868385132665 -1.63666763759662
1.10588505750227 -1.57705847477593
0.969529779885687 -1.51493433329291
0.839739268164412 -1.45077889205462
0.716592472194968 -1.38505029596009
0.600128722394114 -1.31818078890983
0.490350431974604 -1.25057646875348
0.387225808757096 -1.18261715942805
0.290691564629751 -1.11465639552344
0.200655611088616 -1.04702151448216
0.116999729677429 -0.980013851598767
0.0395822065568688 -0.91390903292989
-0.031759579127832 -0.848957361160476
-0.0972066229442826 -0.785384289395985
-0.15695582830145 -0.723390977766294
-0.211217613847967 -0.663154927636088
-0.2602136034214 -0.60483068812107
-0.304174406242449 -0.548550629511544
-0.343337494432044 -0.494425778107183
-0.377945184285815 -0.442546706871805
-0.408242727071285 -0.392984476227242
-0.434476514420512 -0.34579161922365
-0.456892402677483 -0.301003165252533
-0.47573415982839 -0.258637696410949
-0.491242037897406 -0.218698430583385
-0.503651472934442 -0.181174325284069
-0.513191913958774 -0.146041196299249
-0.520085781457574 -0.113262845188384
-0.524547555275936 -0.0827921897469445
-0.526782990979569 -0.0545723916034676
-0.52698846302785 -0.0285379752206979
-0.525350432368254 -0.00461593269638553
-0.522045035358287 0.0172731910858704
-0.51723779024276 0.0372142382209259
-0.511083416767498 0.0552964075126925
-0.503725763899865 0.0716122589787799
-0.495297840056498 0.0862567576647678
-0.485921939713384 0.0993263610037465
-0.475709859797062 0.110918153630306
-0.464763198831657 0.12112903320681
-0.453173731448093 0.130054950445466
-0.441023850551853 0.137790206114658
-0.428387069196471 0.144426807404675
-0.415328574023423 0.150053885599151
-0.401905822006595 0.154757176557167
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2.03053050095627 0.819732303586688
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
2.03053050095627 0.819732303586688
2.07667610383676 0.672490411694359
2.1107660664622 0.533731970696623
2.13360105592514 0.403403556596176
2.14596674103234 0.28141632145873
2.1486311373118 0.167649183063647
2.14234226298329 0.0619519457439432
2.12782609643993 -0.0358516577063152
2.10578482479904 -0.125961012383351
2.07689537217679 -0.20859576441141
2.04180819552406 -0.283993068594541
2.00114633513259 -0.352404947509345
1.95550470628167 -0.414095768165604
1.90544961794844 -0.469339841563597
1.85151850404944 -0.5184191496826
1.79421985231756 -0.561621203646161
1.73403331564799 -0.599237036028366
1.67140999056815 -0.631559329493649
1.60677284739852 -0.658880683202994
1.54051729667449 -0.681492017674234
1.4730118764893 -0.699681118056048
1.40459904559558 -0.713731315066939
1.33559606736261 -0.723920302164641
1.26629597002731 -0.730519086850893
1.19696856909371 -0.733791073384014
1.12786153822568 -0.733991273570085
1.05920151553502 -0.731365641735406
0.991195232788451 -0.726150529450915
0.924030655735307 -0.718572255085874
0.857878124489186 -0.708846782815763
0.79289148367357 -0.697179505300017
0.729209192858741 -0.683765123881095
0.666955408667706 -0.668787619838977
0.606241030806001 -0.652420309966017
0.547164705167217 -0.634825979507437
0.489813778075974 -0.61615708534325
0.434265196645751 -0.596556022168877
0.380586351143669 -0.576155444364151
0.328835856160875 -0.555078636223778
0.279064268279042 -0.533439923256138
0.231314738793868 -0.511345117340664
0.185623600899075 -0.488891988665796
0.142020891543123 -0.466170757548076
0.100530808939938 -0.443264599456403
0.061172107439012 -0.42025015683165
0.0239584321343099 -0.397198051598052
-0.0111014037889225 -0.374173392606286
-0.0440031954091372 -0.351236272625716
-0.0747471720655587 -0.328442249911489
-0.103337868503006 -0.305842809807432
-0.129784036302438 -0.283485802304072
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.217118631662959 2.18368891186708
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0.217118631662959 2.18368891186708
0.393913089971614 2.02161802645895
0.554460391630769 1.86401471851819
0.69999697803032 1.71096185497485
0.832020920862765 1.56235462151646
0.951015832442562 1.41847723489597
1.05748084121434 1.27956941771067
1.15192695789257 1.14582892223596
1.2348737065424 1.01741407278678
1.3068460181319 0.8944463118511
1.36837138267917 0.77701273607599
1.41997725480745 0.665168609046425
1.46218870631232 0.55893983867848
1.49552631823873 0.458325407947414
1.52050430396514 0.363299748584508
1.53762885389886 0.273815048300282
1.54739669160162 0.189803483022364
1.55029383048925 0.111179366569762
1.54679451968248 0.0378412111177481
1.53736036712839 -0.0303263072651676
1.52243962776158 -0.0934504828085279
1.50246664422954 -0.151668817854978
1.47786142756583 -0.20512736730704
1.44902936515369 -0.253979191847386
1.41636104337936 -0.298382921233541
1.38023217252357 -0.338501428156249
1.34100360167747 -0.374500612371937
1.29902141179017 -0.406548294077378
1.25461707535415 -0.434813214792148
1.20810767170509 -0.459464143354903
1.15979614744925 -0.480669084025837
1.10997161212598 -0.498594583122498
1.05890965986001 -0.513405130101763
1.00687270844929 -0.525262648539171
0.9541103480629 -0.534326072049769
0.90085969248127 -0.540750999843197
0.847345726591692 -0.544689426311111
0.793781644646395 -0.546289538807532
0.74036917459217 -0.545695577602535
0.687298884581493 -0.543047751866633
0.634750468568179 -0.538482205476472
0.582893008668863 -0.53213102642107
0.531885212728081 -0.52412229363032
0.481875626253077 -0.514580155141921
0.433002818578666 -0.503624931667181
0.385395543776754 -0.49137323980758
0.339172877434476 -0.477938129409765
0.294444330984625 -0.46342922982347
0.251309945778053 -0.447952900141284
0.20986036953649 -0.431612378847365
0.170176918212973 -0.414507928680277
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0
};
\addplot [semithick, crimson2143940, forget plot]
table {%
0 0
0 0
0.000282597277213325 0.000347529422720884
0.000870231020809969 0.00100246387527036
0.00177908554302441 0.00192301872190042
0.00301907407619298 0.0030662118243558
0.00459388744562896 0.0043883286305372
0.00650110633402216 0.00584538553134729
0.00873237527128046 0.00739358741921594
0.0112736359197812 0.00898977543392391
0.0141054166843419 0.0105918609716282
0.0172031751641062 0.0121592421607125
0.0205376894849586 0.01365319917214
0.0240754941106919 0.0150372649309034
0.0277793553332617 0.016277568027117
0.031608781290946 0.0173431448881206
0.0355205610615403 0.0182062185641819
0.0394693271287943 0.0188424417972229
0.0434081353265885 0.0192311023814332
0.0472890562287423 0.0193552891833875
0.0510637718741814 0.0192020175639118
0.0546841716982388 0.0187623133307915
0.05810294158129 0.0180312547467436
0.0612741400253345 0.0170079725170155
0.0641537556265455 0.0156956080816394
0.0667002402256501 0.0141012309348234
0.0688750123861781 0.0122357160843308
0.0706429261704528 0.0101135831431333
0.0719727005515506 0.00775279891042067
0.0728373052126745 0.00517454564560424
0.0732142989393847 0.00240295756386919
0.0730861173004206 -0.000535171618094032
0.0724403068345883 -0.00361070698526927
0.0712697035091988 -0.0067925132336937
0.0695725537844327 -0.0100478144343853
0.0673525772021219 -0.0133425690261497
0.0646189700110209 -0.0166418561742158
0.0613863499378129 -0.0199102695322583
0.0576746428079511 -0.0231123143849427
0.053508912307097 -0.0262128041272648
0.0489191347465833 -0.029177252055856
0.0439399212493437 -0.0319722545058918
0.0386101903006429 -0.0345658614646898
0.0329727941055097 -0.0369279309285419
0.0270741026570986 -0.0390304634414459
0.0209635498427327 -0.0408479134614685
0.0146931462929444 -0.0423574744404264
0.00831696400970905 -0.0435393347730305
0.00189059809000575 -0.0443769020699019
-0.00452938891289403 -0.0448569935319839
-0.010886034277636 -0.0449699905486191
};
% \addplot [thick, blue, dashed]
% table {%
% 3.87217006070898 0
% 3.68678556041897 0.240819917712877
% 3.48655567590514 0.480670138613014
% 3.27228666224255 0.718584870514487
% 3.04484130512429 0.95360611476245
% 2.80513544672806 1.1847875237556
% 2.55413429794293 1.41119821155396
% 2.29284855180577 1.63192650222801
% 2.0223303137971 1.84608360085588
% 1.74366886538365 2.0528071723868
% 1.45798627786637 2.25126481396002
% 1.16643289419528 2.44065740669731
% 0.870182696944496 2.62022233347266
% 0.570428581098675 2.78923654970226
% 0.268377550685982 2.94701949478986
% -0.034754141401139 3.09293583250412
% -0.337745890827095 3.22639800925331
% -0.639377656755998 3.34686861995631
% -0.938434874525504 3.45386257198317
% -1.23371334627004 3.54694903845192
% -1.52402408980058 3.62575319301639
% -1.8081981262163 3.68995771915959
% -2.08509118697001 3.73930408791531
% -2.35358832143373 3.77359359887307
% -2.61260838641138 3.79268818027452
% -2.86110839952079 3.79651094497966
% -3.09808773891571 3.78504650006425
% -3.32259217243679 3.75834100880166
% -3.53371769996766 3.71650200477966
% -3.73061419352441 3.65969795890064
% -3.91248882042087 3.58815760100872
% -4.07860923572604 3.5021689988754
% -4.22830653115866 3.40207839825234
% -4.36097792854474 3.28828882866188
% -4.47608920699257 3.16125848053946
% -4.57317685401162 3.02149886026239
% -4.65184993191385 2.86957273049423
% -4.7117916519817 2.70609184413819
% -4.75276065006453 2.53171448102406
% -4.77459195846681 2.34714279724769
% -4.77719767021482 2.15311999783624
% -4.76056729302702 1.95042734412378
% -4.72476779156277 1.73988100788772
% -4.66994331777924 1.52232878491305
% -4.59631463048241 1.29864668121799
% -4.50417820640924 1.06973538568693
% -4.39390504642049 0.836516643314138
% -4.26593918161121 0.599929543662059
% -4.12079588535423 0.360926739479048
% -3.95905959847617 0.120470610702999
% -3.78138157592045 -0.120470610703
% -3.58847726437357 -0.360926739479049
% -3.38112342141374 -0.59992954366206
% -3.16015498778233 -0.836516643314137
% -2.92646172537213 -1.06973538568693
% -2.68098463447028 -1.29864668121799
% -2.42471216468224 -1.52232878491305
% -2.15867623479408 -1.73988100788772
% -1.88394807759973 -1.95042734412378
% -1.60163392642462 -2.15311999783624
% -1.31287056071451 -2.34714279724769
% -1.01882072862589 -2.53171448102406
% -0.720668465049513 -2.70609184413819
% -0.419614323919831 -2.86957273049423
% -0.116870544007984 -3.02149886026239
% 0.186343832335852 -3.16125848053946
% 0.488807867835769 -3.28828882866188
% 0.789303646573599 -3.40207839825234
% 1.08662117810648 -3.5021689988754
% 1.3795632696713 -3.58815760100872
% 1.66695034685742 -3.65969795890064
% 1.94762520333648 -3.71650200477966
% 2.22045766052388 -3.75834100880166
% 2.48434911840904 -3.78504650006425
% 2.73823697922992 -3.79651094497966
% 2.98109892617911 -3.79268818027452
% 3.21195703991288 -3.77359359887307
% 3.42988173628713 -3.73930408791531
% 3.63399550946475 -3.68995771915959
% 3.82347646532182 -3.62575319301639
% 3.99756163092523 -3.54694903845192
% 4.15555002675537 -3.45386257198316
% 4.29680548930326 -3.34686861995631
% 4.42075923267645 -3.22639800925331
% 4.52691213889907 -3.09293583250412
% 4.61483676768378 -2.94701949478986
% 4.68417907758291 -2.78923654970226
% 4.73465985158843 -2.62022233347266
% 4.76607582144029 -2.44065740669731
% 4.77830048611598 -2.25126481396002
% 4.77128462120546 -2.0528071723868
% 4.74505647712052 -1.84608360085588
% 4.69972166534033 -1.63192650222801
% 4.63546273315129 -1.41119821155396
% 4.55253842859355 -1.1847875237556
% 4.45128265857392 -0.953606114762451
% 4.33210314434069 -0.718584870514485
% 4.19547977973402 -0.480670138613013
% 4.04196269882281 -0.240819917712877
% 3.87217006070898 -9.29994055854539e-16
% };
% \addlegendentry{$\frac{1}{s^2} x^T X x \leq 1$}
% \addplot [semithick, red, dashed]
% table {%
% -2.3384751084946 -1.91031251176694
% 10.6973275255841 -8.4389241239472
% 2.3384751084946 1.91031251176694
% -10.6973275255841 8.4389241239472
% -2.3384751084946 -1.91031251176694
% };
% \addlegendentry{$\|Hx\|_\infty \leq 1$}
\end{axis}

\end{tikzpicture}


==> fig/ltiRnn-phase-space.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=\textwidth,
    % width=5.5cm,
    height=5cm,
    yticklabels={,,},
    xticklabels={,,},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={$x_1$},
% xmajorgrids,
xmin=-15, xmax=15,
xtick style={color=black},
y grid style={darkgray176},
xticklabels={,-10,0,10},
% ylabel={$x_2$},
% ymajorgrids,
ymin=-10, ymax=10,
ytick style={color=black}
]
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
4.37444990644978 5.38906124561606
};
\addplot [semithick, steelblue31119180]
table {%
4.37444990644978 5.38906124561606
4.84655576187762 4.81840346371794
5.25126623308329 4.27700248519418
5.59221154429215 3.76523508405172
5.9023692922509 3.28944889447894
6.19808337602267 2.85040817184777
6.48150821495944 2.44511763809645
6.75467377929317 2.07078760488078
7.01949590328111 1.7248191570629
7.27778641049219 1.40479054642089
7.53126313453604 1.1084446844667
7.78155991260881 0.833677630153169
8.03023662365087 0.578527974755028
8.27878933769995 0.341167032359655
8.52866063820353 0.119889750235222
8.78125017465231 -0.0868937411162058
9.03792549894153 -0.280666013140756
9.30003323538926 -0.462809729545675
9.56891063137322 -0.634614606846008
9.84589753312344 -0.797284005674322
10.1323488293632 -0.951941209018854
10.4296474042594 -1.09963543939503
10.7392176405622 -1.24134766299463
11.0625395139219 -1.37799622509488
11.4011633201969 -1.51044235744789
11.7567250791609 -1.63949559501195
12.1309626604016 -1.7659191362356
12.5257326804242 -1.89043517816962
12.9430282240647 -2.01373025496924
13.3849974483176 -2.13646060586782
13.8539631326231 -2.25925759646438
14.3524432465873 -2.38273321518139
14.8831726140521 -2.50748566502752
15.4491257614381 -2.63410506935498
16.0535410483902 -2.76317930914352
16.6999461900024 -2.89530000848758
17.3921852923391 -3.03106868441903
18.1344475366392 -3.17110307698053
18.931297662555 -3.31604367558359
19.7877084170781 -3.46656045815437
20.7090951535172 -3.62335986040013
21.7013527840725 -3.78719199373175
22.7708953102781 -3.95885813196447
23.924698177938 -4.13921848890042
25.1703437272536 -4.3292003112845
26.516070034731 -4.5298063144303
27.9708234712797 -4.74212349104616
29.5443153307912 -4.96733232746506
31.2470829155583 -5.20671646560697
33.0905554993188 -5.46167285359224
35.0871256256463 -5.7337224329913
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
-5.07318404917714 4.85075096054016
};
\addplot [semithick, darkorange25512714]
table {%
-5.07318404917714 4.85075096054016
-4.6752374468116 4.72592518707322
-4.31166155591753 4.57923499401042
-3.89710142610678 4.45604969419986
-3.49549551319691 4.31707963502487
-3.11206899077837 4.17458270434625
-2.7474846662984 4.03064392255252
-2.40145918529663 3.88509899966439
-2.0709534924483 3.72952319978296
-1.76080064979955 3.57661318795118
-1.4697080620157 3.42432913588913
-1.19871215165238 3.27697342548724
-0.945896268496143 3.13120988320254
-0.709610679881105 2.98354188529938
-0.491798476302183 2.84018662530723
-0.291116637331392 2.69926876590184
-0.105981716012379 2.55764572487615
0.0609720511397814 2.42384250053055
0.213015150389525 2.29112208888198
0.34802593704277 2.16690312880191
0.470593808913126 2.04063220615542
0.575335157184878 1.92850353718336
0.668826563639978 1.81552732258538
0.748228281330699 1.71056556998664
0.816214120108499 1.60847980324056
0.870096494697759 1.51863542262099
0.913086344752014 1.43537100260629
0.948071388736035 1.35236896695301
0.973699418424009 1.27416553557276
0.99006956280028 1.20220561583566
0.997427558383122 1.13785973285953
0.996459692396281 1.08152198720217
0.991673632553561 1.02227347847385
0.978133813821924 0.974277523559285
0.960746830017765 0.926276741018842
0.938891754671889 0.880331777428583
0.911314853990151 0.840945581156125
0.880370524369138 0.803095707106806
0.842131275340298 0.779050869841611
0.803862871142012 0.751099390445698
0.76348152500722 0.724452021172158
0.724738177700662 0.704956119075193
0.688387381794886 0.681679630551335
0.653921016232041 0.663651705236289
0.621493193788324 0.644731827838607
0.590798119614127 0.629793059611641
0.561939666332165 0.613953023719682
0.534908649250348 0.593225983238925
0.509107552268615 0.580064673619729
0.48487298862612 0.565134882367437
0.46194902301474 0.552298967986634
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
-4.63963370552342 -5.45600729794191
};
\addplot [semithick, forestgreen4416044]
table {%
-4.63963370552342 -5.45600729794191
-5.11825636958106 -4.86825905939341
-5.52793387193186 -4.30967196502585
-5.87228781438333 -3.78071015107604
-6.19004393573813 -3.28902348777728
-6.48581255240655 -2.83263182512088
-6.76115009609902 -2.40894292587902
-7.017535204417 -2.01557319871801
-7.25638044488984 -1.6503302298122
-7.4790431158891 -1.31119648482948
-7.68683517272476 -0.99631410575211
-7.88103232713826 -0.703970733775267
-8.06288236876055 -0.432586295614213
-8.23361275784872 -0.180700695990626
-8.39443753969918 0.0530376361012426
-8.54656363251238 0.269882395488917
-8.691196542105 0.470999287691922
-8.82954555868657 0.657475195756214
-8.96282849289755 0.83032666547676
-9.09227601040443 0.990507745096106
-9.21913562653056 1.13891721362536
-9.34467542463523 1.27640523035447
-9.47018756421102 1.40377943686892
-9.59699164692426 1.52181054193891
-9.72643801105727 1.63123741896398
-9.85991102700596 1.73277174521192
-9.99883246863251 1.82710221185666
-10.1446650373631 1.91489833376829
-10.2989161179536 1.99681388811339
-10.4631418468256 2.07349001105997
-10.6389515758099 2.14555798222462
-10.8280128160403 2.21364172692853
-11.0320567486313 2.27836006682165
-11.2528843906884 2.34032874997271
-11.4923735071469 2.40016229208865
-11.7524863609775 2.45847566110566
-12.0352783964562 2.51588583797083
-12.3429079525255 2.57301328699809
-12.6776471058362 2.63048336972456
-13.0418937458957 2.68892773670625
-13.4381849879368 2.7489857321714
-13.8692120327288 2.81130584689175
-14.3378365866477 2.87654725503748
-14.8471089599895 2.94538147115207
-15.4002879668441 3.01849416372379
-16.0008627559166 3.09658716214777
-16.6525767086103 3.18038069417615
-17.3594535485545 3.27061589125566
-18.1258258156838 3.36805759946631
-18.9563658680729 3.47349753411802
-19.8561195861105 3.58775781645382
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.78886904899375 -4.25151721984619
};
\addplot [semithick, crimson2143940]
table {%
5.78886904899375 -4.25151721984619
5.48186335937119 -4.13841990005301
5.16835874282159 -4.03243509570579
4.8480737079722 -3.93349275611871
4.52068016990867 -3.84154256164785
4.18580253478408 -3.75655392745183
3.84484815328716 -3.67813086360189
3.52785618882734 -3.59985829136921
3.22506350556115 -3.51674792722803
2.93289364075403 -3.42731060718886
2.6520393697233 -3.33258886016818
2.38307287744107 -3.23356988735211
2.12645242209352 -3.13118463050761
1.88252906418726 -3.02630716831552
1.65155342526935 -2.91975442083625
1.43368244285831 -2.81228614269928
1.22898609063014 -2.70460518609899
1.03745403526299 -2.59735801517378
0.859002203617095 -2.49113545383685
0.69347923611198 -2.38647364961138
0.540672804263033 -2.28385523649509
0.400315772354743 -2.18371068033751
0.2720921851612 -2.08641979065533
0.155643065478097 -1.99231338323579
0.0505720070073845 -1.90167507828599
-0.0435494501609291 -1.81474321927595
-0.1271766725924 -1.73171289799895
-0.200787024633922 -1.65273807173358
-0.264875205676486 -1.57793375874171
-0.319948840168671 -1.50737829867804
-0.366524325611483 -1.44111566482185
-0.40512294243724 -1.37915781537488
-0.436267228400174 -1.32148707140346
-0.460477618882128 -1.2680585093415
-0.478269353341511 -1.2188023563181
-0.490149647006072 -1.17362637693221
-0.496615125829088 -1.13241824047001
-0.498149521693674 -1.09504785795252
-0.495221623860667 -1.06136967881354
-0.488283481712241 -1.03122493744355
-0.477768852946271 -1.00444384029693
-0.464091890526437 -0.980847684748367
-0.449431826106458 -0.959134235441656
-0.435376152862445 -0.938287473395576
-0.421900554386941 -0.918238742971758
-0.408981261422603 -0.898918871294508
-0.396594991762525 -0.880258651167209
-0.384718901604026 -0.86218933061966
-0.373330547861535 -0.844643103976332
-0.362407860896235 -0.827553599329508
-0.351929127073704 -0.810856357345963
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
4.99558976766198 5.30797448402492
};
\addplot [semithick, mediumpurple148103189]
table {%
4.99558976766198 5.30797448402492
5.45463571645278 4.72108760433917
5.84622245873534 4.1602444035601
6.21488574617279 3.64171125603995
6.54464306165209 3.15203193340488
6.87576792951321 2.70607530284674
7.19193725511201 2.29154079956319
7.49613647834247 1.90648560528779
7.758674055592 1.53586563283483
8.05908470555262 1.21240092132075
8.36274875041723 0.913761969097723
8.61597500431237 0.614909126543142
8.87551662669215 0.341800793537528
9.13255049862774 0.0871780906096672
9.37530830338138 -0.155934349828909
9.66720198711714 -0.3625968757479
9.93832786822842 -0.568662503014759
10.2235081731701 -0.75891443799082
10.4815726640784 -0.952837727029202
10.7795986695033 -1.12127966812727
11.097856850249 -1.27789945631774
11.4436588146 -1.42250031090025
11.8122024970416 -1.56023637536889
12.1938176308648 -1.69726840379041
12.5790397102361 -1.83829388888152
13.012067845562 -1.96520123408092
13.4439391942044 -2.10244248207123
13.9432520563236 -2.22096532134778
14.4629033259941 -2.34625499381703
14.9826907028919 -2.48681382776573
15.5606107786547 -2.61730456822789
16.1553119540602 -2.75921474462556
16.8195097156254 -2.89084056856899
17.5165794127355 -3.03248063228686
18.2805585871008 -3.17111559570756
19.1388394863546 -3.30014561704541
20.0298975279306 -3.45132069930141
21.0075981906991 -3.6020594287506
22.0238010690768 -3.7770707389274
23.1389109045861 -3.95120993820666
24.3914405733581 -4.11505823652918
25.7134514155659 -4.30565155071913
27.1726367585569 -4.49646532509764
28.7268570608821 -4.71276635273712
30.4071844737931 -4.9445010835139
32.2416335231773 -5.18602728749583
34.2312940261261 -5.44497992624897
36.3839770836241 -5.72536627021622
38.6864441133997 -6.03963441597044
41.1697420569484 -6.37997520055974
43.8597306041838 -6.74355819736493
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
-4.78119115632119 -5.69047807261144
};
\addplot [semithick, sienna1408675]
table {%
-4.78119115632119 -5.69047807261144
-5.28600780982965 -5.07654038367932
-5.7196903945444 -4.49016397519597
-6.08503483856867 -3.93398533826257
-6.44425790833068 -3.42635774743775
-6.79917937602813 -2.96069732478241
-7.16092906648656 -2.53633865584514
-7.51252505289169 -2.14069701009637
-7.81906951923792 -1.75661809736551
-8.14753627831794 -1.41233489229148
-8.45793432847834 -1.08526830613318
-8.75725701556442 -0.777111500207714
-9.08508916877929 -0.502052107739349
-9.41775869016544 -0.244553366030268
-9.7413082153707 0.00356811526537637
-10.0439381104114 0.24772513760366
-10.37423346675 0.46757865736692
-10.7291971566642 0.669146891291948
-11.0829009724581 0.866733097935803
-11.4675996986861 1.04777369443961
-11.823650379816 1.24032010326529
-12.2359242555577 1.40694436723451
-12.6844566649349 1.56244253427474
-13.1162742951373 1.73179770881917
-13.6222922641126 1.87556558496231
-14.1037990547714 2.04132821993509
-14.6336367252081 2.19540417037831
-15.1812986157655 2.35452467214326
-15.7894695598731 2.50191423717816
-16.4198529109691 2.65818745254839
-17.1134568925499 2.8070153688864
-17.8425187056744 2.96437834601161
-18.6686223556683 3.10650143797363
-19.5108985964649 3.27382448447294
-20.4699963556064 3.42350941100035
-21.4940558596297 3.5858109107863
-22.5903072952933 3.76012320809258
-23.7475734165441 3.95377605687465
-25.0284759601593 4.14273104379834
-26.4075527212997 4.34534701532508
-27.8976967772582 4.56061305940392
-29.5055802198557 4.79093717525682
-31.2514832453304 5.03333608242517
-33.167486504539 5.28168347710717
-35.1918092782552 5.57041883530894
-37.400287273522 5.87032919527632
-39.7905799519526 6.19207323783035
-42.3781626370924 6.53761236278778
-45.2071856722121 6.89803464967055
-48.2905421633276 7.28085085043512
-51.5909094317525 7.71362444934016
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
-4.54380787075917 -5.92233866647616
};
\addplot [semithick, orchid227119194]
table {%
-4.54380787075917 -5.92233866647616
-5.07609508418988 -5.29878252756243
-5.53511934092671 -4.70515330768462
-5.9246080742688 -4.1420345766348
-6.28369764074988 -3.61724219943294
-6.62147166167855 -3.12978091040003
-6.93975594233378 -2.67686376666187
-7.24030498615533 -2.25592387807334
-7.52481549158703 -1.86459578905959
-7.79493898173969 -1.50069809425152
-8.05229362695313 -1.16221720555757
-8.29847532070095 -0.847292195441482
-8.53506807016749 -0.554200647572706
-8.76365376418576 -0.281345451725348
-8.98582138301179 -0.0272424848641949
-9.20317571657926 0.209490875187892
-9.41734566038838 0.430146453219789
-9.62999216099499 0.63593524360199
-9.84281588614512 0.827996684259187
-10.0575646979146 1.00740727874852
-10.2760410107357 1.17518860557334
-10.5001091198987 1.33231475228291
-10.7317025899883 1.47971921069047
-10.972831796736 1.61830126865521
-11.2255917199363 1.74893193328687
-11.4921700893774 1.87245942011756
-11.7748559901818 1.98971424271469
-12.0760490385501 2.10151393735686
-12.3982692436593 2.20866745773481
-12.7441676764143 2.31197927514947
-13.1165380709163 2.41225322033624
-13.5183294899172 2.51029610382896
-13.952660191242 2.60692115267009
-14.4228328382011 2.70295130225848
-14.9323512034705 2.79922238318959
-15.4849385228265 2.89658624407072
-16.0845576625835 2.99591385247854
-16.7354332726571 3.09809841745776
-17.4420761059687 3.20405857823524
-18.2093096945125 3.31474170513945
-19.0422995829281 3.43112736007217
-19.9465853319867 3.55423096528035
-20.928115517128 3.68510773062738
-21.9932859612097 3.82485689107343
-23.1489814561161 3.97462630765667
-24.4026212449512 4.13561748693515
-25.7622085554011 4.30909107562255
-27.2363844956644 4.49637288904973
-28.8344866473052 4.69886053413464
-30.5666127146933 4.91803068977176
-32.4436896185755 5.15544710999136
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
5.27116607989859 5.36763109606133
};
\addplot [semithick, gray127]
table {%
5.27116607989859 5.36763109606133
5.73682829777706 4.76092665571896
6.18324515282319 4.20289697293174
6.5531359712653 3.65894079286886
6.91345259615533 3.15886522338348
7.27752458229437 2.7029641500379
7.60461983953594 2.26889567294554
7.93677981293931 1.87302982243289
8.25337388836579 1.50181770675158
8.56589413229063 1.15765505503832
8.8951013722654 0.845668351392904
9.2087854860347 0.547714509000023
9.5451234925202 0.278312098359642
9.85113248532372 0.0110511799763238
10.1917499636286 -0.226332994450853
10.5492719618957 -0.446925794808571
10.9158605968881 -0.657075903925521
11.3070034504887 -0.852436771502556
11.6677722871041 -1.05854279383201
12.0942533807572 -1.23343915688493
12.4880241043925 -1.42480231074848
12.9515475519241 -1.58722777001125
13.4231803292969 -1.7535193474003
13.9378420460484 -1.9095948720295
14.4674275064177 -2.07070678205782
15.0719903286354 -2.21290417658094
15.7182379861992 -2.35658755858962
16.3857402968188 -2.51232532173555
17.1174489896539 -2.66253823999628
17.873352257569 -2.82795587856876
18.6939876521432 -2.99174392169458
19.5664034658336 -3.16325447540038
20.4866587424122 -3.34621705096354
21.4928264749269 -3.52670709972771
22.5619845017068 -3.71948731088492
23.7786966597901 -3.89270407544222
25.0775286488927 -4.08419362284352
26.4753743463432 -4.28976512420708
27.9629410784151 -4.51734653859963
29.6190373749084 -4.73776995840994
31.3734501945037 -4.9904686830856
33.2626400881428 -5.26254070679603
35.3451560776761 -5.53605360326825
37.58880044555 -5.83551133164972
40.0117490920267 -6.16000340399229
42.6682768421889 -6.49528765695627
45.5407387137489 -6.86123500269193
48.6029836221335 -7.27751336685044
51.9631933738674 -7.70552514327479
55.5767709326874 -8.17978388411555
59.4971111057122 -8.6881534507808
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.21031056537184 -5.96603753689506
};
\addplot [semithick, goldenrod18818934]
table {%
5.21031056537184 -5.96603753689506
4.74550107849869 -5.73264263924639
4.26274321268524 -5.5084216580958
3.75934539733893 -5.29218906894302
3.2630477863801 -5.07638394086606
2.79330611567913 -4.857186321271
2.35040316773211 -4.63604916713105
1.93445652426171 -4.41431895377414
1.54543132690565 -4.1932374046917
1.18315276773217 -3.97394356545988
0.847318272645869 -3.75747618435487
0.537509345348383 -3.54477636437306
0.253203043843644 -3.33669045346906
-0.00621693447210273 -3.13397314188699
-0.241449579313649 -2.93729073746919
-0.453266322264047 -2.74722459177236
-0.642501233184648 -2.56427465169336
-0.810041668663153 -2.38886311309992
-0.956819380109316 -2.22133815466809
-1.08380208656026 -2.06197773174484
-1.19198551492657 -1.91099341157841
-1.28238590828498 -1.76853423268767
-1.35603300089139 -1.63469057247718
-1.41396345683791 -1.50949800844536
-1.45721476769666 -1.39294115948253
-1.4868196030696 -1.28495749481671
-1.50380060668634 -1.18544109914019
-1.50916562954814 -1.09424638334596
-1.50390339059641 -1.01119173112259
-1.48897955447579 -0.936063072406928
-1.46533321515684 -0.868617375380926
-1.43387377347082 -0.808586049328407
-1.39547819598067 -0.755678251246872
-1.35098864205991 -0.70958408964429
-1.30121044556765 -0.669977719448506
-1.24691043708564 -0.636520322423596
-1.18881559231798 -0.608862967929726
-1.12761199193851 -0.586649349286804
-1.06394407790259 -0.56951839141327
-1.00258348921378 -0.554499600681715
-0.945040227246764 -0.540482879722995
-0.891078293715587 -0.527393121984623
-0.840476245453315 -0.515154431453848
-0.793026200995634 -0.503690475142763
-0.748532918074298 -0.49292486249818
-0.706812937888655 -0.482781546580713
-0.66769379222117 -0.473185241725975
-0.631013269643741 -0.464061852316497
-0.596618737227567 -0.455338907257268
-0.564366514322062 -0.446945994761242
-0.534121295109534 -0.438815192114016
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2.60254065376184 5.06573298882138
};
\addplot [semithick, darkturquoise23190207]
table {%
2.60254065376184 5.06573298882138
3.04712189375383 4.59312407763726
3.43444019898082 4.14607832703914
3.76826641302053 3.72305195732276
4.05396773463842 3.31714730232614
4.29011605836234 2.93964192723662
4.48443181136752 2.57752870202447
4.63409303855757 2.24544506082801
4.74726839565489 1.92919239982981
4.82145752736874 1.64226567057369
4.86440377027236 1.37123869379071
4.87727889709666 1.11840200967858
4.85996668864025 0.890397719899976
4.8171112033874 0.687421729891267
4.75248617228171 0.49396919919901
4.66341632898379 0.327662282569169
4.56239508153273 0.185718992276481
4.43793993524443 0.0568888647848566
4.29988131450554 -0.0573085828570153
4.14878997325561 -0.154095204863518
3.98675663467517 -0.234542395314576
3.81727817202891 -0.304295829122871
3.63980729385541 -0.358593020263111
3.45786956107799 -0.403553418387665
3.27297012428443 -0.44103454875922
3.08484412130565 -0.468181151806704
2.89327935124456 -0.481553754896288
2.70112044056324 -0.48592553159911
2.51353444219523 -0.487931470786067
2.33820016087937 -0.483280989748948
2.17471752622373 -0.48168298201873
2.02196440836566 -0.474251375601009
1.87977945554854 -0.475396996947278
1.74699184472942 -0.474778495356392
1.62292499092385 -0.469939620570905
1.5073180562255 -0.468796295816723
1.39941825657436 -0.467265477760571
1.2985648381125 -0.460548093086022
1.20469338472988 -0.458734859606579
1.11695334596794 -0.452206571055922
1.03510711708385 -0.443966442469494
0.958990006114917 -0.440292608157429
0.887993175680601 -0.436346681991437
0.821568865684888 -0.425531486876441
0.759858921401874 -0.418399361886422
0.702353665915441 -0.410660623660569
0.648866738078169 -0.404945590164159
0.598826457310871 -0.392752639492936
0.55261760170217 -0.390079336037774
0.509273811212847 -0.379412208073593
0.469253944252684 -0.377101724611883
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.50926422486168 -1.85014478944775
};
\addplot [semithick, steelblue31119180]
table {%
5.50926422486168 -1.85014478944775
5.20490336752438 -1.84444152723631
4.9384980247796 -1.80573655392171
4.6043227333152 -1.78319939260677
4.28991082501829 -1.74926340277393
3.97548940004674 -1.72152930254895
3.6826314762983 -1.69935064860673
3.40944670137776 -1.6712917884478
3.15479447146308 -1.63975008136274
2.91766291875562 -1.60996177914531
2.69701279181098 -1.58679684929322
2.4913787496999 -1.56205295915251
2.29968102581095 -1.5324627304872
2.12112524474399 -1.49981255521525
1.95497272219637 -1.46686176186477
1.80056233802374 -1.4386252658028
1.65704449025469 -1.41533509270917
1.52328163578686 -1.38656488116197
1.3987983109576 -1.35504880339178
1.28335834608756 -1.33136962410165
1.17579888832297 -1.30189165600312
1.07583674826831 -1.27129853702192
0.983159558106896 -1.24509522682688
0.897166957349661 -1.22186175214433
0.817161252278081 -1.1951795384595
0.742881848432338 -1.16766012137103
0.67404930246069 -1.14207842543802
0.610050885144558 -1.11158233357938
0.55113554153753 -1.09158790620013
0.496347666569024 -1.06801243191675
0.445723323600555 -1.04880477921742
0.398527146091666 -1.02181039671923
0.354980110046627 -0.997217053738701
0.314752224448869 -0.973498754549869
0.277495628844495 -0.94712627869449
0.243363370687191 -0.927757940350697
0.211688365434246 -0.904517516954919
0.182501267302916 -0.88156117685718
0.155802710310392 -0.864232161259943
0.131086948229102 -0.844691723593916
0.108196633223694 -0.821052886577337
0.0873115639540161 -0.800707090346154
0.0680721422854679 -0.778220732670149
0.0505235525610321 -0.757372731495505
0.0344793239035896 -0.736667198597017
0.0198771320505762 -0.717359663478427
0.00655264416995734 -0.698008977106179
-0.00544336035770861 -0.682843111298653
-0.016486048614756 -0.664974315363195
-0.0265583910525151 -0.645579955032515
-0.0356030309801086 -0.6277179779299
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
-0.809503978690769 5.06218697698483
};
\addplot [semithick, darkorange25512714]
table {%
-0.809503978690769 5.06218697698483
-0.35098815263033 4.73659865460906
0.0666080624737655 4.42454699388936
0.445001443801959 4.12663628703254
0.788413017666097 3.83607480846985
1.09745608950381 3.55484811718674
1.37408008695314 3.28143552642169
1.61669314462382 3.02436274257898
1.82919812290996 2.77805623110487
2.01387899029725 2.54012709306929
2.16867308595737 2.3203906669017
2.29766467467612 2.11297580545333
2.40575553158766 1.90785775837447
2.48664577913917 1.72553386291442
2.54637971650078 1.55531983477935
2.58970634130142 1.38733394128849
2.61151440690495 1.23826840959363
2.61808151207423 1.0954437374699
2.60733356051549 0.967467368822731
2.58340637926424 0.846766128856268
2.54563049525645 0.737914934630676
2.49461314078052 0.642889164011098
2.43447022750055 0.553688619453372
2.36289870443797 0.479157091343294
2.28465750784286 0.409494229162692
2.19735714435113 0.353421499707347
2.10294806359606 0.309092654686508
2.00450539903762 0.270735702457433
1.90226016570995 0.239405900614863
1.7983370538819 0.210777174185375
1.68814587353105 0.199293385267834
1.57917861547682 0.188974273598369
1.47721977060378 0.181373646277849
1.38206862969901 0.169517218802004
1.29286947106368 0.163870551544305
1.20978418337807 0.150053859043152
1.13193382978683 0.138762026835063
1.05900920475903 0.130011592435059
0.990842962537454 0.120035536943412
0.926836481123748 0.117032276546538
0.867057348482419 0.11368261366163
0.811166138519685 0.111622459505603
0.759083051136968 0.105888044413245
0.710395022636792 0.0996401592903298
0.664717047170898 0.0975907943812353
0.622168442994313 0.0918217469852401
0.582237100194019 0.0899822651305779
0.545061156664406 0.0842504486771802
0.510215945418851 0.080234619916022
0.477756752886482 0.0722022614755082
0.44730529436123 0.0650191837080452
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
-3.95509449913879 -4.77936646051799
};
\addplot [semithick, forestgreen4416044]
table {%
-3.95509449913879 -4.77936646051799
-4.35799705743526 -4.28290241631555
-4.70225079137206 -3.81237267382945
-4.993455377118 -3.36096087978635
-5.23286510336824 -2.93274099363951
-5.42866456248239 -2.5399885828742
-5.59223454247219 -2.17303282596252
-5.74024950590641 -1.83722041072938
-5.86944610201857 -1.52816211872634
-5.96044228807307 -1.23573557911165
-6.05400110091771 -0.976540370127438
-6.09276245639465 -0.723015908760866
-6.15501538277646 -0.509306188161769
-6.15085318068369 -0.29261532141273
-6.12469061085547 -0.0952533262704864
-6.10773492613896 0.0713610642958233
-6.05084642621677 0.231557303731477
-5.98044808826666 0.373093700485061
-5.88646233961461 0.501620084900039
-5.7744010418361 0.615163617660903
-5.67392867662614 0.702604715009156
-5.55442626922066 0.780353043275072
-5.40094940576667 0.854529276504842
-5.24806850678315 0.909601714679491
-5.06475393049046 0.960577038795338
-4.87058520955914 0.998248064137466
-4.62301267705264 1.04082322706038
-4.3608657208714 1.07513445673694
-4.09310730686338 1.08691773085951
-3.82807309327245 1.0949441686907
-3.56194655824042 1.0870487089453
-3.307121549749 1.07792128019626
-3.06933230083268 1.0661443219236
-2.84759958615756 1.05527030762089
-2.64081716356434 1.04460261820149
-2.44781657712391 1.02884927421908
-2.26778077952168 1.00864720816071
-2.10028805924819 0.995609255103972
-1.94419501196826 0.983664239473202
-1.79854106619585 0.967064265054101
-1.66297558761066 0.954281207458311
-1.53646759104457 0.935985454601159
-1.4187909554991 0.921238786593957
-1.30926861215885 0.909026798685334
-1.20698897771196 0.889088340829325
-1.11190450266957 0.871190423351536
-1.0235693515457 0.857392420701961
-0.941194540258204 0.839116665253037
-0.864799177407262 0.827154988909276
-0.793558469191209 0.811304751856288
-0.72713088205477 0.789694764681456
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4.1849124674212 -3.90464512218038
};
\addplot [semithick, crimson2143940]
table {%
4.1849124674212 -3.90464512218038
3.84176457675885 -3.82924843386074
3.51206363256387 -3.74181292495718
3.19244571288934 -3.64384982745619
2.88954585572925 -3.55299163210423
2.59516977515631 -3.44758153858826
2.31298112636008 -3.33529690383831
2.04910091337295 -3.23328609723473
1.79588924963277 -3.12243693970765
1.5559613025403 -3.0088781041647
1.32833731969212 -2.88974128814214
1.11830840181858 -2.78004074168126
0.922332247418266 -2.67260897479267
0.736477126350702 -2.55709951482832
0.568012858708915 -2.45365968497597
0.410310310259887 -2.34659187286191
0.263835178806537 -2.23695688832428
0.131385885422774 -2.13305506658701
0.0129653524394688 -2.03713197342138
-0.0959023288497237 -1.93867233199888
-0.190927809972068 -1.85032937395542
-0.275223969570318 -1.76617862790716
-0.349916796887538 -1.68453026754656
-0.416410079987762 -1.60237520933871
-0.474239703289581 -1.5214212621059
-0.51931299058924 -1.45463757849344
-0.558356479540943 -1.3863136634625
-0.589137236623131 -1.32303925426471
-0.612902314155493 -1.26284529738878
-0.629012748599938 -1.2088067904682
-0.64033764180919 -1.15437386034345
-0.645675713028543 -1.10328769211186
-0.642518513043883 -1.06419883117671
-0.637914710555187 -1.01964864401733
-0.626589775671208 -0.984029036771585
-0.611864324254669 -0.950100176308596
-0.594917282482832 -0.91497156163437
-0.573308814652013 -0.885724029760945
-0.549939096711339 -0.861657110779513
-0.527886021942721 -0.833160461968794
-0.506707651208557 -0.809112911191322
-0.486328713993594 -0.792253302893403
-0.467059998063122 -0.774764276173345
-0.44894425531935 -0.752684080127704
-0.431760193363987 -0.728252915281331
-0.415052070650982 -0.712614404143264
-0.399431942164819 -0.69000074692273
-0.384456347600952 -0.66855181456006
-0.370029004391859 -0.650513523665681
-0.356345743535171 -0.630312393341335
-0.34301001737478 -0.617725207773312
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4.53989839301795 2.40937239619072
};
\addplot [semithick, mediumpurple148103189]
table {%
4.53989839301795 2.40937239619072
4.67100902496912 2.08665711021638
4.76449152086386 1.78658568928807
4.82309418932049 1.50882566634143
4.84951779826841 1.25294896446148
4.84640481561594 1.01844224382491
4.81632985655858 0.804716885933303
4.76383405367689 0.611548147106723
4.68970145832267 0.437749552874188
4.59355613182241 0.281982406313556
4.47979691465291 0.144069540208124
4.35064659191316 0.0232065895856111
4.20813592789273 -0.0814602475154383
4.05419060598264 -0.170801879072074
3.8906295308519 -0.245699783240611
3.71916387549226 -0.307039933067689
3.54139681936588 -0.355707180197624
3.35882392436394 -0.392580094055842
3.17283409596066 -0.418526251146333
2.98471107780864 -0.434397967382895
2.79563542905531 -0.441028464776074
2.60668693485008 -0.439228462317043
2.42590767704896 -0.434198076250107
2.25724151030683 -0.428864619317987
2.09988939770639 -0.423324789629347
1.95310371766073 -0.41766653240305
1.81618497868934 -0.411969072470719
1.68847875325053 -0.406302969304435
1.5693728158011 -0.400730198354766
1.45829447116432 -0.395304261936436
1.3547080601453 -0.390070332337337
1.25811263014201 -0.385065429255583
1.16803975926475 -0.380318633093546
1.08405152319942 -0.375851335061938
1.00573859473349 -0.371677524475882
0.932718466511381 -0.367804113063125
0.864633788199526 -0.364231295557144
0.80115080982363 -0.360952945319176
0.741957923593195 -0.357957043228079
0.686764297052956 -0.355226137599373
0.63529859089916 -0.35273783244924
0.587307755271898 -0.350465301009321
0.542555898784228 -0.348377821027396
0.500823224975615 -0.346441328060727
0.461905031282251 -0.344618982685598
0.425610766000864 -0.342871747310916
0.391763139086449 -0.341158968097448
0.36019728296844 -0.339438957348867
0.330759959894921 -0.3376695716572
0.303308812620804 -0.335808781054018
0.27771165554403 -0.333815224439709
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2.59246747582498 5.45904872508707
};
\addplot [semithick, sienna1408675]
table {%
2.59246747582498 5.45904872508707
3.08015057616621 4.95874152225369
3.50840627873917 4.48100251017
3.88006703132729 4.02643958705124
4.19802477596785 3.59548095122357
4.46521013067967 3.18838805988273
4.68457311892242 2.80526843252812
4.85906542309587 2.44608824417239
4.99162413242032 2.11068465854034
5.09262214426756 1.80034764657061
5.17457409030126 1.51623605136174
5.23799326423322 1.25632859324881
5.28321897877865 1.01876343354222
5.31041874349513 0.801829030986029
5.31958991184453 0.603955831486216
5.31056079819454 0.423708716095238
5.28299125656543 0.259780138277699
5.23637270409225 0.110983887312079
5.17002756340948 -0.0237505796737186
5.08310808947158 -0.145383289061376
4.97459453769163 -0.254768432204213
4.84329262170364 -0.352658618522135
4.68783020051964 -0.439708736711805
4.50665312634543 -0.516479455629877
4.30215757837104 -0.582570373531228
4.0911357658506 -0.634693964750152
3.87522511011874 -0.673809339680348
3.65594487382373 -0.700858737955514
3.43469846193517 -0.716763527654035
3.21277618769178 -0.72242069857601
2.99135844619199 -0.71869983051789
2.78046724228323 -0.712035836701521
2.58372592498592 -0.705222287596126
2.40019620583529 -0.698320525578607
2.22900099816815 -0.691381545500998
2.0693205209933 -0.684446519359344
1.92038865482305 -0.677547344006942
1.78148953230286 -0.670707211521301
1.6519543476077 -0.663941201272669
1.53115836963988 -0.657256892211842
1.41851814506756 -0.650654993400152
1.31348887819022 -0.64412999034855
1.21556197550941 -0.637670804318954
1.12426274372428 -0.631261461372436
1.03914823066329 -0.624881767628004
0.959805199409941 -0.618507986924826
0.885848226582642 -0.612113516861626
0.816917916389537 -0.605669559020751
0.752679222700378 -0.599145779072124
0.692819871960683 -0.592510952394135
0.637048880320482 -0.585733590844376
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.17592935558338 -0.807092850715554
};
\addplot [semithick, orchid227119194]
table {%
5.17592935558338 -0.807092850715554
4.97628492621589 -0.87349933503892
4.75422631227554 -0.928281689503746
4.50871828980005 -0.971998329771227
4.25316102854626 -1.00207432553812
3.99505457752461 -1.01802636799459
3.73603116675101 -1.02097904119191
3.47758958333888 -1.01203636366777
3.22940034871852 -0.99746911861212
2.99794409141185 -0.981908554141043
2.78212593497886 -0.965481765123293
2.58092179543699 -0.948311829406561
2.39337372813955 -0.930517780501352
2.21858558354356 -0.912214532702126
2.05571895225893 -0.893512765361929
1.90398938097139 -0.874518773050881
1.76266284195002 -0.855334288301518
1.63105243989324 -0.836056283573675
1.50851534084079 -0.81677675895755
1.39444990878795 -0.797582521975413
1.28829303648783 -0.778554965640376
1.18951765772226 -0.759769850685451
1.0976304290661 -0.741297097589025
1.01216956986793 -0.723200593695637
0.932702849825478 -0.705538020365804
0.858825714150644 -0.688360704688216
0.790159536899759 -0.671713499855051
0.726349993592753 -0.655634697839891
0.667065544762871 -0.640155977531551
0.611996022569176 -0.6253023909702
0.560851313069491 -0.611092389808779
0.513360127193715 -0.597537893587554
0.469268853878623 -0.584644400867318
0.428340489226815 -0.572411143722214
0.39035363593607 -0.560831285551271
0.355101567612231 -0.549892161633367
0.322391352930013 -0.539575561328489
0.292043034942868 -0.529858050323439
0.263888861166049 -0.520711330837322
0.23777256036697 -0.512102637245629
0.213548662294522 -0.503995164155655
0.191081856864616 -0.49634852357441
0.170246389593176 -0.489119227456544
0.150925490330502 -0.48226119160752
0.133010832602465 -0.475726256648992
0.116402021104497 -0.469464721531691
0.101006105123942 -0.463425884907946
0.086737115884922 -0.457558589552774
0.0735156260175515 -0.451811764950409
0.0612683295499285 -0.446134963142551
0.0499276410068071 -0.440478882965684
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2.05991675650915 0.206539155446347
};
\addplot [semithick, gray127]
table {%
2.05991675650915 0.206539155446347
1.95153928317467 0.174058265532516
1.83776515025132 0.155395798215134
1.72138440531303 0.14606102712463
1.60920531635759 0.140526275664166
1.5046235938069 0.128357892754566
1.40679135917354 0.116951593921165
1.31510477466845 0.111507409386656
1.22965187314448 0.0994286906967299
1.14946529714832 0.0946873747089785
1.07455072638449 0.0897759297851064
1.00448723649914 0.0867900229456588
0.939255807782203 0.077174542697161
0.878079158755742 0.0718800157379443
0.821036806907613 0.0621172862621119
0.767333561586191 0.0619226620094016
0.717272844810916 0.0595996230377704
0.67072680404397 0.0505024626651233
0.627052640852181 0.0440490060177025
0.58623990824906 0.0358951838629079
0.547933328106894 0.0303461707681824
0.51216469039624 0.0224797110628341
0.478615204625749 0.0158277419432956
0.447025302867097 0.0144866539496772
0.417555145669465 0.0120011886758277
0.390053384807202 0.00812058890092879
0.364373730966776 0.00262677339565832
0.340174416714351 0.00161066398501472
0.31746907955753 0.00378362588545509
0.296545187699823 -0.0013731881705061
0.276742729463582 -0.00056893764068328
0.258253285960042 0.000827108138553285
0.241200842239492 -0.00350347856026576
0.224951927544925 0.000413070093991571
0.210058168007925 -0.00225450766096638
0.196040866629388 -0.00262703818343913
0.183080979648238 -0.00705001664117232
0.170875730675991 -0.0102679802707565
0.159254910298489 -0.0079327370314017
0.148669655785132 -0.0126134233502128
0.138683990093842 -0.0163151861127912
0.129137195944258 -0.0147758346102363
0.120292717909084 -0.0145471126280601
0.112207917338786 -0.0195358620315439
0.104300388586727 -0.0157015760980277
0.0969723914012667 -0.0116146857334264
0.0903894497729782 -0.0135328945572435
0.0842754738010783 -0.0173542710289273
0.078293313962162 -0.0144574562532905
0.0726910274439318 -0.00954062698296585
0.0678075446941321 -0.012991050055301
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
-1.33900657467185 -1.99298496561491
};
\addplot [semithick, goldenrod18818934]
table {%
-1.33900657467185 -1.99298496561491
-1.4365810304162 -1.8418650573865
-1.51539472952826 -1.70273509939638
-1.57925756478746 -1.56834532476231
-1.62635479918541 -1.44613332205663
-1.65959448704768 -1.33147086174813
-1.67879128330238 -1.22759920476648
-1.68599936510086 -1.13192793968886
-1.68145669227984 -1.04650008323946
-1.66699551773602 -0.969119356473156
-1.64795233205217 -0.886498017230863
-1.61576176497226 -0.823054042663687
-1.57838733642339 -0.760690118214355
-1.53529460755753 -0.701559592538482
-1.48462335697821 -0.652339682703733
-1.42856056252161 -0.609461946416872
-1.36909752149637 -0.568911353048791
-1.30293200492914 -0.541298369767136
-1.23288211620371 -0.52189719689781
-1.16162101733673 -0.505054989784893
-1.09272172165262 -0.490317558256924
-1.028307940972 -0.471531633281882
-0.967875116673435 -0.453122272930115
-0.910964297661826 -0.441334777768751
-0.85764792387234 -0.429852619397026
-0.807693473373714 -0.418610607020725
-0.760998828451152 -0.403917917185399
-0.717262558014852 -0.386697770458008
-0.676034822337451 -0.373599945718743
-0.637302403253585 -0.361857455858632
-0.60101031637304 -0.348664110908066
-0.566993391833507 -0.333381493339026
-0.534913536874154 -0.320805697691056
-0.504565001128309 -0.314678238113704
-0.47631238396385 -0.303190993019011
-0.449630209763326 -0.295750222185846
-0.424660417321053 -0.286653767330969
-0.40106626187218 -0.282042990962226
-0.378984587992503 -0.276998716372988
-0.35823631524101 -0.27375499963137
-0.339073020801774 -0.262560911874366
-0.320744924666936 -0.259615655924855
-0.303752527545142 -0.251621498980048
-0.287721477660537 -0.244996985470237
-0.272539378826254 -0.241933612956189
-0.258353296495169 -0.237831052348903
-0.244984329950411 -0.235693080886416
-0.232551127130338 -0.231082210445673
-0.220886874570452 -0.226038486331319
-0.21010946205152 -0.21505905711182
-0.199825065222666 -0.205666409702968
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
-2.50964808486869 1.22643416559638
};
\addplot [semithick, darkturquoise23190207]
table {%
-2.50964808486869 1.22643416559638
-2.32226067496943 1.20317590160868
-2.14792458313135 1.18614396221743
-1.98533475240473 1.16480585732885
-1.83393621492947 1.14414003684459
-1.69293059860551 1.12282770654819
-1.56171173969017 1.10324296058422
-1.43955803954256 1.08406546259703
-1.32582464716762 1.06421654732052
-1.21994360313234 1.04314348742268
-1.12144230845261 1.02181809774164
-1.02986177956054 1.00113561207693
-0.944866668434818 0.985345305467485
-0.865590400450366 0.9634949326938
-0.792143624090377 0.947950654348704
-0.723834946818196 0.932364864330672
-0.660096663334394 0.909668223907165
-0.600927477120963 0.885812845792414
-0.546279788274527 0.86825318733094
-0.495386427984404 0.84554238338905
-0.448229671509795 0.822391163529289
-0.404630061587617 0.800753125418573
-0.364530838343122 0.787013912584865
-0.327278544037871 0.771950605318037
-0.292508600811823 0.749436551220874
-0.260556816633626 0.731446725899218
-0.230905808773197 0.709917873701747
-0.203858717309166 0.697365890349388
-0.178771737212897 0.683537112924216
-0.155548392776429 0.668864423109018
-0.134228551698404 0.658057859288203
-0.11424804354965 0.639359363990952
-0.0960678257264625 0.626057387363413
-0.0793712626386475 0.614678362835594
-0.0638343089653022 0.599134172038069
-0.0496541337548788 0.585939306389639
-0.0364617015005528 0.56754607290823
-0.0244955002254637 0.550890384631762
-0.0135938185664569 0.534331979810378
-0.00375359343742841 0.520040807682745
0.0051688710973841 0.506859484953981
0.0133056956029689 0.493119060987089
0.0205765313585963 0.482691148506993
0.0272743400450189 0.46986233149164
0.0332618523492493 0.458927460561825
0.0387903461702697 0.44444845631418
0.0436537996597605 0.432065355359939
0.0478258942416073 0.425026250017575
0.0517811942080909 0.412583216175741
0.0553628174131355 0.397412488849958
0.058331604694818 0.38641755930155
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2.22801544516873 -1.91135733917186
};
\addplot [semithick, steelblue31119180]
table {%
2.22801544516873 -1.91135733917186
2.04804303627629 -1.87310046906282
1.88065783924826 -1.83456258929644
1.7250277553717 -1.79580514902918
1.58037515327735 -1.7568899214545
1.44597323865145 -1.71787910711914
1.32114266201363 -1.67883537052187
1.20524834989121 -1.6398218140916
1.09769654564277 -1.60090189396717
0.997932047039348 -1.56213928230231
0.905435628503884 -1.52359768109119
0.819721636644231 -1.48534059274992
0.740335748395427 -1.4474310528926
0.666852881717689 -1.40993133090472
0.598875249381321 -1.37290260403917
0.536030546912224 -1.33640461083809
0.477970266275249 -1.30049528971689
0.424368127340739 -1.26523040853197
0.374918619615148 -1.23066319089268
0.329335647122665 -1.19684394486849
0.28735126970395 -1.16381969958652
0.24871453435305 -1.13163385501205
0.213190390546629 -1.10032584995782
0.180558683833064 -1.06993085307824
0.150613222244865 -1.04047948127446
0.123160910378021 -1.0119975495687
0.0980209462481695 -0.984505856104564
0.0750240762873774 -0.958020005497139
0.0540119040883575 -0.9325502732977
0.0348362487363064 -0.908101513855851
0.0173585487934757 -0.884673113362089
0.00144930821901075 -0.862258989340564
-0.013012419282594 -0.840847637340039
-0.0261395107861382 -0.820422225045746
-0.0380372226455112 -0.800960733510855
-0.0488036098758166 -0.782436144688793
-0.058529919134529 -0.764816673941437
-0.067300957832059 -0.74806604570825
-0.0751954417197392 -0.732143810052328
-0.0822863231247803 -0.717005697355666
-0.0886411018271776 -0.702604008021916
-0.0943221204029702 -0.688888033664574
-0.0993868456918073 -0.675804505915403
-0.103888137884679 -0.663298068685472
-0.107874508570182 -0.651311769452089
-0.111390368925107 -0.639787564931908
-0.114476269087821 -0.628666836335292
-0.117169129611183 -0.617890909281437
-0.119502465756029 -0.607401573388665
-0.121506605256892 -0.597141596540349
-0.123208900069041 -0.587055228864114
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2.03053050095627 0.819732303586688
};
\addplot [semithick, darkorange25512714]
table {%
2.03053050095627 0.819732303586688
1.99077889523384 0.740575912032964
1.94194166327199 0.670537078530331
1.88510087953314 0.609218275624348
1.82129073944473 0.556203316583392
1.75149558953592 0.511061130667184
1.67664837629655 0.473349361609164
1.59762949242117 0.442617784616887
1.51526599885688 0.418411537910583
1.43033120090452 0.400274165509956
1.34354455652226 0.387750468648062
1.26052815219413 0.377289941331172
1.18284923017639 0.367669210909934
1.11016834823886 0.358800698925686
1.04216724318885 0.350598205361927
0.978547430231359 0.342977272178478
0.919028900993918 0.33585555965245
0.863348914027692 0.329153229860331
0.811260871917201 0.322793331686337
0.762533279429701 0.316702181841197
0.716948777413976 0.310809736522342
0.674303247419409 0.305049948539937
0.634404982251405 0.299361104972044
0.59707391791066 0.293686140694196
0.562140922582789 0.287972923451663
0.529447138553308 0.282174506503573
0.498843373122058 0.276249345263754
0.470189534782348 0.270161474789927
0.443354111114414 0.263880645426788
0.418213685021303 0.257382414385327
0.394652486108913 0.250648191535887
0.372561974181361 0.243665238201332
0.351840451988814 0.236426618254352
0.332392704527925 0.228931101344481
0.314129662355452 0.221183018600763
0.296968086533847 0.213192071670253
0.280830272983807 0.204973096455608
0.265643774173025 0.19654578340215
0.251341136222805 0.187934356651184
0.237859649664618 0.179167214817534
0.22514111222705 0.170276536560967
0.213131602179686 0.161297854499372
0.201781260903993 0.152269601352633
0.191044083501979 0.143232632506761
0.180877716390837 0.134229729445131
0.171243260965657 0.125305088705118
0.162105082542128 0.116503801182063
0.153430623916463 0.107871326716716
0.145190223000254 0.0994529689660671
0.137356934102966 0.0912933555702367
0.129906352544039 0.0834359285897586
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.217118631662959 2.18368891186708
};
\addplot [semithick, forestgreen4416044]
table {%
0.217118631662959 2.18368891186708
0.340853908758262 2.06547925097778
0.450347709070814 1.95272586387531
0.546285919594694 1.84556546947569
0.629369247363937 1.74408737430197
0.700307699023162 1.64833702266908
0.759815468526986 1.55831954145485
0.808606231247336 1.47400326054759
0.847388840817172 1.39532319115271
0.876863423213145 1.32218444524773
0.897717860877706 1.25446558059653
0.910624658102263 1.19202185686751
0.916238177436601 1.13468838954642
0.91519223555493 1.08228318949038
0.908098045795116 1.03461007713424
0.895542493493805 0.991461461530345
0.878086729265555 0.952620975576927
0.856265064517718 0.91786595996518
0.830584152753541 0.886969789547188
0.801522439592622 0.859704036993783
0.76952986392899 0.83584046976849
0.73502779225108 0.815152877587526
0.69958618642772 0.796682721176945
0.666202614620537 0.77852324057216
0.634746742601118 0.76061700331226
0.605095842270398 0.742911740549683
0.577134359605818 0.725360574697791
0.550753516285308 0.707922206961527
0.525850942192125 0.690561062125914
0.502330336134056 0.673247388449245
0.480101152238306 0.655957310998704
0.459078309609973 0.638672837270856
0.439181922967899 0.621381814453386
0.420337052097221 0.604077838202414
0.402473468083351 0.586760113326789
0.385525434417547 0.569433267281881
0.36943150118981 0.552107117875632
0.35413431071045 0.534796397073982
0.339580413027284 0.517520433256713
0.325720089930786 0.500302794713573
0.312507186164508 0.483170897580025
0.299898946682215 0.466155581788155
0.287855858916265 0.449290658947389
0.276341499143311 0.432612436368527
0.265322382152926 0.416159221700213
0.254767813541893 0.39997081285685
0.244649744071061 0.384087978079148
0.234942625632377 0.36855193108135
0.225623268480448 0.353403806301695
0.216670699485227 0.338684139284245
0.208066021259675 0.324432357180749
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
};
\addplot [semithick, crimson2143940]
table {%
0 0
0 0
-1.64879440014968e-05 0.000515566591351217
-3.96174727482888e-05 0.00152893569860268
-6.03296409789943e-05 0.00301764151770878
-7.03821307619e-05 0.00495473764488464
-6.23744369852586e-05 0.00730906281578789
-2.9768501276642e-05 0.0100455486199537
3.30956661409344e-05 0.0131255661344449
0.000130989770467851 0.0165073080303569
0.000267792746497684 0.0201462023500323
0.000446492255447724 0.0239953538351363
0.000669192343614742 0.0280060084092955
0.000937127367767823 0.0321280361865611
0.00125068221771451 0.0363104281908392
0.00160941879246856 0.040501801833498
0.00201210861359675 0.0446509101079751
0.00245677138830908 0.0487071494222602
0.00294071926634771 0.0526210610029816
0.00346060646936791 0.0563448208683573
0.00401248390990447 0.0598327134808368
0.00459185835975855 0.0630415843527258
0.00519375567526217 0.0659312670878203
0.00581278753987174 0.0684649805969878
0.00644322114334857 0.0706096925231643
0.00707905118178858 0.0723364452484168
0.00771407353428726 0.0736206412291776
0.00834195995033256 0.0744422848117563
0.0089563330672995 0.0747861781147171
0.00955084106980452 0.0746420690233363
0.010119231302219 0.0740047498195317
0.0106554221523287 0.0728741054636164
0.0111535725378726 0.0712551110470342
0.0116081483483499 0.069157778442869
0.012013985221825 0.0665970526882995
0.0123663470701979 0.0635926591352378
0.0126609798061993 0.0601689028971129
0.0128941597707923 0.056354422596235
0.0130627364102668 0.052181900872638
0.0131641688075681 0.0476877345471788
0.0131965557317543 0.0429116677346678
0.0131586589323239 0.0378963915728789
0.013049919470854 0.0326871145667407
0.0128704669502844 0.0273311078405208
0.0126211215715792 0.0218772298414355
0.0123033890177023 0.0163754352433526
0.0119194482351399 0.0108762729570502
0.0114721322528933 0.00543037826227393
0.0109649022472377 8.79641355090053e-05
0.0104018151269105 -0.00510168314463306
0.00978748497709764 -0.0100906990752989
};
\end{axis}

\end{tikzpicture}


==> fig/model.tex <==
\begin{tikzpicture}[node distance = 1em and 1em, auto, align=center]

    % blocks
    % lin
    \node[block] (lin) {
        $G$
    };
    \coordinate[] (input_lin_d) at ($(lin.south east)!0.75!(lin.north east)$);
    \coordinate[] (input_lin_u) at ($(lin.south east)!0.25!(lin.north east)$);
    \coordinate[] (output_lin_e) at ($(lin.south west)!0.75!(lin.north west)$);
    \coordinate[] (output_lin_y) at ($(lin.south west)!0.25!(lin.north west)$);

    \node[block, below = of lin] (delta) {
        $\Delta$
    };
    \node[dotted_block, fit = (lin) (delta)] (rnn) {};
    \node at (rnn.west) [left] {$\Sc_\theta$};
    
    
    \draw[<-] (input_lin_d) -- ++(4em,0) node[above] {$\dd$};
    \draw[->] (output_lin_e) -- ++(-4em, 0) node[above] {$\hat \ee$};
    \draw[->] (output_lin_y) -- ++(-1.5em,0) |- (delta.west) node[above left]{$\z$};
    \draw[<-] (input_lin_u) -- ++(1.5em,0) |- (delta.east) node[above right]{$\w$}; 
    
    % \draw[->] (delta.west) -| (input_G_w) node[above]{$w$}
    

\end{tikzpicture}

==> fig/nonlinearities.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=3.8cm,
at={(2.6in,1.013in)},
xmin=-4,
xmax=4,
xlabel style={font=\color{mycolor4}},
xlabel={$\z$},
ymin=-2,
ymax=2,
ylabel style={font=\color{mycolor4}},
% ylabel={Function values},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor4}},
% title={Comparison of dzn, tanh, and sat functions},
axis x line=middle,
axis y line=middle,
axis line style={-stealth, line width=1.5pt},
% xmajorgrids,
% ymajorgrids,
legend style={legend cell align=left, align=left, at={(0.95,0.05)}, anchor=south east}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-5	-4\\
-4.9	-3.9\\
-4.8	-3.8\\
-4.7	-3.7\\
-4.6	-3.6\\
-4.5	-3.5\\
-4.4	-3.4\\
-4.3	-3.3\\
-4.2	-3.2\\
-4.1	-3.1\\
-4	-3\\
-3.9	-2.9\\
-3.8	-2.8\\
-3.7	-2.7\\
-3.6	-2.6\\
-3.5	-2.5\\
-3.4	-2.4\\
-3.3	-2.3\\
-3.2	-2.2\\
-3.1	-2.1\\
-3	-2\\
-2.9	-1.9\\
-2.8	-1.8\\
-2.7	-1.7\\
-2.6	-1.6\\
-2.5	-1.5\\
-2.4	-1.4\\
-2.3	-1.3\\
-2.2	-1.2\\
-2.1	-1.1\\
-2	-1\\
-1.9	-0.9\\
-1.8	-0.8\\
-1.7	-0.7\\
-1.6	-0.6\\
-1.5	-0.5\\
-1.4	-0.4\\
-1.3	-0.3\\
-1.2	-0.2\\
-1.1	-0.0999999999999996\\
-1	0\\
-0.899999999999999	0\\
-0.8	0\\
-0.7	0\\
-0.6	0\\
-0.5	0\\
-0.399999999999999	0\\
-0.3	0\\
-0.199999999999999	0\\
-0.0999999999999996	0\\
0	0\\
0.0999999999999996	0\\
0.199999999999999	0\\
0.3	0\\
0.399999999999999	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.899999999999999	0\\
1	0\\
1.1	0.0999999999999996\\
1.2	0.2\\
1.3	0.3\\
1.4	0.4\\
1.5	0.5\\
1.6	0.6\\
1.7	0.7\\
1.8	0.8\\
1.9	0.9\\
2	1\\
2.1	1.1\\
2.2	1.2\\
2.3	1.3\\
2.4	1.4\\
2.5	1.5\\
2.6	1.6\\
2.7	1.7\\
2.8	1.8\\
2.9	1.9\\
3	2\\
3.1	2.1\\
3.2	2.2\\
3.3	2.3\\
3.4	2.4\\
3.5	2.5\\
3.6	2.6\\
3.7	2.7\\
3.8	2.8\\
3.9	2.9\\
4	3\\
4.1	3.1\\
4.2	3.2\\
4.3	3.3\\
4.4	3.4\\
4.5	3.5\\
4.6	3.6\\
4.7	3.7\\
4.8	3.8\\
4.9	3.9\\
5	4\\
};
\addlegendentry{dzn}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-5	-0.999909204262595\\
-4.9	-0.999889102950554\\
-4.8	-0.99986455170076\\
-4.7	-0.999834565554297\\
-4.6	-0.999797941612184\\
-4.5	-0.999753210848027\\
-4.4	-0.999698579283881\\
-4.3	-0.999631856190073\\
-4.2	-0.999550366459533\\
-4.1	-0.999450843687797\\
-4	-0.999329299739067\\
-3.9	-0.999180865670028\\
-3.8	-0.998999597785841\\
-3.7	-0.998778241281131\\
-3.6	-0.998507942332327\\
-3.5	-0.998177897611199\\
-3.4	-0.997774927934279\\
-3.3	-0.997282960099142\\
-3.2	-0.996682397839651\\
-3.1	-0.9959493592219\\
-3	-0.99505475368673\\
-2.9	-0.993963167350583\\
-2.8	-0.992631520201128\\
-2.7	-0.991007453678118\\
-2.6	-0.989027402201099\\
-2.5	-0.98661429815143\\
-2.4	-0.98367485769368\\
-2.3	-0.980096396266191\\
-2.2	-0.975743130031452\\
-2.1	-0.970451936613454\\
-2	-0.964027580075817\\
-1.9	-0.956237458127739\\
-1.8	-0.946806012846268\\
-1.7	-0.935409070603099\\
-1.6	-0.921668554406471\\
-1.5	-0.905148253644866\\
-1.4	-0.885351648202263\\
-1.3	-0.861723159313306\\
-1.2	-0.833654607012155\\
-1.1	-0.80049902176063\\
-1	-0.761594155955765\\
-0.899999999999999	-0.716297870199024\\
-0.8	-0.664036770267849\\
-0.7	-0.604367777117164\\
-0.6	-0.537049566998035\\
-0.5	-0.46211715726001\\
-0.399999999999999	-0.379948962255224\\
-0.3	-0.291312612451591\\
-0.199999999999999	-0.197375320224903\\
-0.0999999999999996	-0.0996679946249555\\
0	0\\
0.0999999999999996	0.0996679946249555\\
0.199999999999999	0.197375320224903\\
0.3	0.291312612451591\\
0.399999999999999	0.379948962255224\\
0.5	0.46211715726001\\
0.6	0.537049566998035\\
0.7	0.604367777117164\\
0.8	0.664036770267849\\
0.899999999999999	0.716297870199024\\
1	0.761594155955765\\
1.1	0.80049902176063\\
1.2	0.833654607012155\\
1.3	0.861723159313306\\
1.4	0.885351648202263\\
1.5	0.905148253644866\\
1.6	0.921668554406471\\
1.7	0.935409070603099\\
1.8	0.946806012846268\\
1.9	0.956237458127739\\
2	0.964027580075817\\
2.1	0.970451936613454\\
2.2	0.975743130031452\\
2.3	0.980096396266191\\
2.4	0.98367485769368\\
2.5	0.98661429815143\\
2.6	0.989027402201099\\
2.7	0.991007453678118\\
2.8	0.992631520201128\\
2.9	0.993963167350583\\
3	0.99505475368673\\
3.1	0.9959493592219\\
3.2	0.996682397839651\\
3.3	0.997282960099142\\
3.4	0.997774927934279\\
3.5	0.998177897611199\\
3.6	0.998507942332327\\
3.7	0.998778241281131\\
3.8	0.998999597785841\\
3.9	0.999180865670028\\
4	0.999329299739067\\
4.1	0.999450843687797\\
4.2	0.999550366459533\\
4.3	0.999631856190073\\
4.4	0.999698579283881\\
4.5	0.999753210848027\\
4.6	0.999797941612184\\
4.7	0.999834565554297\\
4.8	0.99986455170076\\
4.9	0.999889102950554\\
5	0.999909204262595\\
};
\addlegendentry{tanh}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-5	-1\\
-4.9	-1\\
-4.8	-1\\
-4.7	-1\\
-4.6	-1\\
-4.5	-1\\
-4.4	-1\\
-4.3	-1\\
-4.2	-1\\
-4.1	-1\\
-4	-1\\
-3.9	-1\\
-3.8	-1\\
-3.7	-1\\
-3.6	-1\\
-3.5	-1\\
-3.4	-1\\
-3.3	-1\\
-3.2	-1\\
-3.1	-1\\
-3	-1\\
-2.9	-1\\
-2.8	-1\\
-2.7	-1\\
-2.6	-1\\
-2.5	-1\\
-2.4	-1\\
-2.3	-1\\
-2.2	-1\\
-2.1	-1\\
-2	-1\\
-1.9	-1\\
-1.8	-1\\
-1.7	-1\\
-1.6	-1\\
-1.5	-1\\
-1.4	-1\\
-1.3	-1\\
-1.2	-1\\
-1.1	-1\\
-1	-1\\
-0.899999999999999	-0.899999999999999\\
-0.8	-0.8\\
-0.7	-0.7\\
-0.6	-0.6\\
-0.5	-0.5\\
-0.399999999999999	-0.399999999999999\\
-0.3	-0.3\\
-0.199999999999999	-0.199999999999999\\
-0.0999999999999996	-0.0999999999999996\\
0	0\\
0.0999999999999996	0.0999999999999996\\
0.199999999999999	0.199999999999999\\
0.3	0.3\\
0.399999999999999	0.399999999999999\\
0.5	0.5\\
0.6	0.6\\
0.7	0.7\\
0.8	0.8\\
0.899999999999999	0.899999999999999\\
1	1\\
1.1	1\\
1.2	1\\
1.3	1\\
1.4	1\\
1.5	1\\
1.6	1\\
1.7	1\\
1.8	1\\
1.9	1\\
2	1\\
2.1	1\\
2.2	1\\
2.3	1\\
2.4	1\\
2.5	1\\
2.6	1\\
2.7	1\\
2.8	1\\
2.9	1\\
3	1\\
3.1	1\\
3.2	1\\
3.3	1\\
3.4	1\\
3.5	1\\
3.6	1\\
3.7	1\\
3.8	1\\
3.9	1\\
4	1\\
4.1	1\\
4.2	1\\
4.3	1\\
4.4	1\\
4.5	1\\
4.6	1\\
4.7	1\\
4.8	1\\
4.9	1\\
5	1\\
};
\addlegendentry{sat}

\end{axis}
\end{tikzpicture}%

==> fig/stdSec-phase-space.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    width=\textwidth,
    height=5cm,
    yticklabels={,,},
    xticklabels={,,},
tick align=inside,
tick pos=left,
x grid style={darkgray176},
xlabel={$x_1$},
% xmajorgrids,
xmin=-17, xmax=17,
xtick style={color=black},
y grid style={darkgray176},
xticklabels={,-10,0,10},
% ylabel={$x_2$},
% ymajorgrids,
ymin=-10, ymax=10,
ytick style={color=black}
]
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
4.37444990644978 5.38906124561606
};
\addplot [semithick, steelblue31119180]
table {%
4.37444990644978 5.38906124561606
4.84333453495579 5.05578772002071
5.26615856792845 4.74421096997507
5.64575648462573 4.45308870493848
5.9847927364234 4.18125094233756
6.28577119287159 3.92759598920172
6.55104417124961 3.69108661025428
6.78282107080275 3.47074637301523
6.98317663067969 3.26565616132072
7.16788330705209 3.0690561432341
7.33946757693819 2.87983537609505
7.49824020608421 2.69782776301867
7.64449996824853 2.52287232356756
7.77853442595185 2.35481293309067
7.90062074079109 2.19349805277101
8.01102650687136 2.03878045231109
8.1100106006482 1.89051692727331
8.19782404027718 1.7485680131597
8.27471084744258 1.61279769836228
8.34090890458258 1.48307313814021
8.39665080044485 1.35926437178285
8.44216465699451 1.24124404509961
8.47767493085462 1.1288871403367
8.50340318268614 1.02207071555996
8.51956880820745 0.920673655460242
8.52638972491036 0.824576435436383
8.52408300894601 0.733660900690002
8.51286547712617 0.647810061928064
8.49295420950901 0.566907909114942
8.46456700860709 0.490839244546651
8.42792279186444 0.419489536338028
8.38324191469265 0.352744793220636
8.33074642202626 0.290491461346976
8.27066022704926 0.232616343587264
8.20320921644935 0.179006541590634
8.12862128226923 0.129549420665358
8.04712628113533 0.0841325973146127
7.95895592234931 0.0426439490477845
7.8643435870173 0.00497164587430216
7.76352408106063 -0.0289957973201943
7.65673332559204 -0.0593694485149562
7.54420798874809 -0.0862598676016768
7.42618506363344 -0.109776998105532
7.30290139755261 -0.130030043111125
7.17459317817277 -0.147127327073983
7.04149538267325 -0.161176145330841
6.9038411962892 -0.172282603236606
6.76186140694534 -0.180551446951398
6.61578378289713 -0.186085887976554
6.4658324404497 -0.188987423593085
6.31222720890735 -0.189355655389388
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
-5.07318404917714 4.85075096054016
};
\addplot [semithick, darkorange25512714]
table {%
-5.07318404917714 4.85075096054016
-4.25590069340863 4.49165396508724
-3.50199044218035 4.15831082206014
-2.7735737644947 3.83757359369315
-2.13990342701877 3.5522678273534
-1.59627929970851 3.3002630200097
-1.12926668490057 3.07681348067637
-0.730181961395413 2.87881318330192
-0.403274189660387 2.70758455730573
-0.122964441066759 2.55426409302002
0.114108697439014 2.4175289231463
0.327691158337819 2.28979314132067
0.516496953865255 2.17136756663612
0.679002629470759 2.06263488965753
0.822916128928872 1.96120840595968
0.947898290434967 1.86712572563384
1.05232112852942 1.78081247105405
1.14569903967269 1.69935109591739
1.22261848241712 1.62431444520101
1.29131819938687 1.55317492495949
1.34255779991449 1.48865927872575
1.39292040509358 1.42573789674122
1.42865656198054 1.36850058716933
1.45919580926826 1.31406933399429
1.48027804575609 1.26368452427485
1.5016313177252 1.21438617239464
1.5183303982987 1.16762193183508
1.52493815482254 1.12498874071571
1.52652510125321 1.08492613724037
1.52504364462615 1.04681546164982
1.52231503072883 1.01008027934991
1.5191763695815 0.97444209416912
1.50559478729745 0.942885377400477
1.49580481569678 0.911103797857689
1.47930577305891 0.882228119286344
1.45861267740482 0.855473587525158
1.4384927747286 0.829383080666453
1.4144541340798 0.805283189340867
1.39868566531341 0.779491552798546
1.37434247754371 0.757050259186837
1.3469589083757 0.736269720349736
1.32673547948112 0.714066797048957
1.30059096507097 0.694354850357517
1.27977881422985 0.673732734997111
1.25672572782755 0.654460285909107
1.23748063318721 0.634702672145609
1.21606687870319 0.616239943011999
1.18798091283542 0.600404331651794
1.16857621135071 0.582566079940055
1.14622798035486 0.566206359531807
1.12581187892586 0.5498437681119
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
-4.63963370552342 -5.45600729794191
};
\addplot [semithick, forestgreen4416044]
table {%
-4.63963370552342 -5.45600729794191
-5.12305193514259 -5.11393338572242
-5.55718618653894 -4.79479587574683
-5.9450451879438 -4.49728167342704
-6.2894785876495 -4.22014700130465
-6.59318567343171 -3.96221363230385
-6.8587235109723 -3.72236536356894
-7.08851453480022 -3.49954471691876
-7.28731648537868 -3.29169969763557
-7.47131695398363 -3.09190599315582
-7.64095485200303 -2.89995643685514
-7.79666511402518 -2.71564644967842
-7.93887828762351 -2.53877413382987
-8.06802008106825 -2.36914038051228
-8.18451087520165 -2.20654898983991
-8.28876520603833 -2.05080680094313
-8.38119122491325 -1.90172383019559
-8.46219014319202 -1.75911341542842
-8.53215566868209 -1.62279236394973
-8.59147344093549 -1.49258110216443
-8.64052047261533 -1.36830382458635
-8.67966460400825 -1.24978864005465
-8.709263977605 -1.13686771300742
-8.72966653944274 -1.02937739772791
-8.7412095736073 -0.927158363561432
-8.74421927593559 -0.830055709204118
-8.73901037253959 -0.737919064285802
-8.72588578829971 -0.650602676608475
-8.70513636995019 -0.56796548355683
-8.6770406678086 -0.489871166367169
-8.64186477959084 -0.416188186123594
-8.59986225910844 -0.346789800544136
-8.55127409197296 -0.281554060822402
-8.49632873973921 -0.220363788000334
-8.43524225321251 -0.163106528562757
-8.36821845493152 -0.10967448916239
-8.29544919012488 -0.0599644506026581
-8.2171146447342 -0.0138776614228933
-8.13338372840454 0.028680288355878
-8.04441451967331 0.0677996125585219
-7.95035476994695 0.103566492290703
-7.85134246224707 0.136063256324859
-7.74750642014063 0.165368577102541
-7.63896696174836 0.191557680853445
-7.52583659325585 0.214702570181652
-7.40822073593865 0.234872257336448
-7.28621848035947 0.252133006269854
-7.15992336110628 0.266548581486988
-7.02942414521697 0.278180501619304
-6.89480562728271 0.287088295595651
-6.75614942413782 0.29332975925228
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.78886904899375 -4.25151721984619
};
\addplot [semithick, crimson2143940]
table {%
5.78886904899375 -4.25151721984619
5.08725868162252 -3.95408172352278
4.42465680524268 -3.67321120770297
3.79893595044292 -3.40799794683774
3.20807487484849 -3.15758051029799
2.65068136547527 -2.92131367632612
2.17321077524922 -2.71416844824998
1.76503678543832 -2.53238820528341
1.41691390205434 -2.37270160397258
1.11664739188002 -2.2304897887245
0.849068554475729 -2.09975136991079
0.610973802569631 -1.97944805242448
0.39945752146052 -1.86863625905144
0.2118847043019 -1.76645847395402
0.0458661746230382 -1.67213540229544
-0.100763850899121 -1.58495886818997
-0.229968083605618 -1.50428538035556
-0.343524571420661 -1.42953030138349
-0.443043379427544 -1.36016256248462
-0.52998170991511 -1.29569987098023
-0.605657613742948 -1.23570436272712
-0.671262430657804 -1.17977865614744
-0.727872083244 -1.12756226861402
-0.776457337389729 -1.07872835965954
-0.817893131393445 -1.03298076886536
-0.852967066024918 -0.990051319373598
-0.882387138908134 -0.949697360781544
-0.906788798430978 -0.911699527744272
-0.926741384939936 -0.875859692952318
-0.942754020184448 -0.841999095285699
-0.955280999778676 -0.809956625891346
-0.964726737797721 -0.779587256704477
-0.971450307475099 -0.750760597549655
-0.975769617277477 -0.723359569427679
-0.977965257364275 -0.697279182931534
-0.978284047560342 -0.672425411949138
-0.976942314449244 -0.648714153912216
-0.974128922005527 -0.62607026884789
-0.970008077301663 -0.604426690390573
-0.964721930226804 -0.583723602723562
-0.958392983819209 -0.563907678149049
-0.951126329723393 -0.544931370638045
-0.943011721419272 -0.526752261293582
-0.934125496217746 -0.509332452176606
-0.924532355560197 -0.492638005399032
-0.914287011884465 -0.476638424786873
-0.903435709213677 -0.461306177762493
-0.892017623674547 -0.446616255392636
-0.880066149346609 -0.43254576880192
-0.867610074172013 -0.419073580363217
-0.854674650106304 -0.406179968250523
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
4.99558976766198 5.30797448402492
};
\addplot [semithick, mediumpurple148103189]
table {%
4.99558976766198 5.30797448402492
5.46559826624032 4.97205310036385
5.88102128868342 4.66079460668542
6.25523044743623 4.36935173479649
6.58140993802512 4.09978178675981
6.8740493489852 3.84688844426225
7.12946097936312 3.61169808492042
7.3503320913801 3.39306711509887
7.54322614667603 3.18739847731712
7.73177677329469 2.98660466097709
7.90777569491641 2.79309023716487
8.06036227596145 2.61007668090759
8.20220246781215 2.43366080571358
8.33125750187086 2.26438824479211
8.4452197904086 2.10289051850582
8.5570955551977 1.9451564476141
8.65161122975686 1.79574295899196
8.73642931192467 1.65226687562193
8.80309472909049 1.51722851211426
8.86588118591431 1.38624253550583
8.91986878040341 1.26073259269904
8.96617975467089 1.1402963939021
9.00337341261919 1.02530966501239
9.02923715281834 0.916385677717483
9.04191239044815 0.814034405485682
9.05048682816827 0.715447602506008
9.04427408327109 0.623808252603017
9.03742703136439 0.53477574916954
9.01913515085121 0.451569336624326
8.98539060480229 0.375358337950093
8.948301351254 0.302427465335561
8.89854991555529 0.235549944747813
8.84677696189201 0.171454888152018
8.78436747041844 0.112703247486231
8.71789449302551 0.0572585531952413
8.65166379158757 0.00376562363581753
8.57162459853465 -0.0435640241084776
8.48853619259967 -0.0880297840973973
8.39134496603003 -0.126323520803602
8.29203649736374 -0.162114343984249
8.19652697022456 -0.197242970013885
8.08861373655832 -0.226843686784439
7.98116619330393 -0.25485253057209
7.86333170855039 -0.278021258260754
7.74016813860672 -0.297915823071098
7.61530296297712 -0.315673334976764
7.48634142162073 -0.330606748084196
7.35236308362571 -0.34247255028556
7.20819378979607 -0.349734349759173
7.05798492450828 -0.353678703984391
6.9040837719224 -0.355048945739803
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
-4.78119115632119 -5.69047807261144
};
\addplot [semithick, sienna1408675]
table {%
-4.78119115632119 -5.69047807261144
-5.30429600928506 -5.32719229100971
-5.77098570990134 -4.98957949559534
-6.18766137402198 -4.67514757391894
-6.56573994968824 -4.3797224944809
-6.90494555397059 -4.10314130240543
-7.20984017061009 -3.84360251553243
-7.47651702344675 -3.60220227661114
-7.69694173072052 -3.3814379569458
-7.90672896134348 -3.16782207013665
-8.09892977369045 -2.96315226551118
-8.2753428022871 -2.76681078794831
-8.44406281547085 -2.57626892851731
-8.59952447134145 -2.39313556887466
-8.73887546727092 -2.21820496649725
-8.86012987510091 -2.05201369798207
-8.97364271321591 -1.89135735083543
-9.07812501621108 -1.73655432164816
-9.16790616695402 -1.58925609729086
-9.24968348951191 -1.44736945826891
-9.31098123569279 -1.3146131430107
-9.36980495647333 -1.18547245153392
-9.42085962454778 -1.06148346238026
-9.45298414325893 -0.945970537090756
-9.48517961720603 -0.833119749871241
-9.49613103959936 -0.729330326556739
-9.50155853234514 -0.629789773153484
-9.49449392698728 -0.536553066190871
-9.4834634212426 -0.446983008316075
-9.45969868299919 -0.363681823627454
-9.4313761073333 -0.284121547603973
-9.39184774121773 -0.210264358856172
-9.35310271540399 -0.138426060341556
-9.29709841862655 -0.074022959539119
-9.24430945703594 -0.0108057204011706
-9.1820126732297 0.0474240753243672
-9.11088138709745 0.100913528722195
-9.0277719588424 0.148751125381701
-8.94458172445255 0.194584934910381
-8.85396000536703 0.23623511925299
-8.75706360163587 0.274093502473409
-8.65353600289087 0.308092999593621
-8.54564343544553 0.338960954081983
-8.43753515895544 0.367997826483116
-8.31394170130539 0.390615035983107
-8.18888645056946 0.411094027835519
-8.05874890579519 0.428377974266872
-7.92371972383048 0.442561212170669
-7.78942732858878 0.455387543583429
-7.65423268115436 0.466401129720133
-7.50642011314116 0.472085196064083
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
-4.54380787075917 -5.92233866647616
};
\addplot [semithick, orchid227119194]
table {%
-4.54380787075917 -5.92233866647616
-5.10100162519041 -5.54260910099382
-5.60388748109227 -5.18805293370509
-6.05576355891173 -4.85723198027972
-6.45975283633365 -4.54878426539126
-6.8188127510146 -4.26141987770287
-7.13574417385978 -3.99391708617868
-7.41319978901704 -3.74511870261618
-7.6536919157833 -3.51392867579135
-7.86642751454538 -3.29639759383666
-8.06385522374051 -3.0871953598724
-8.2464320875033 -2.88610672047586
-8.41461030606661 -2.69291931782805
-8.5688367923472 -2.50742379335626
-8.70955269252857 -2.32941390362644
-8.83719287720572 -2.15868664650184
-8.95218540991726 -1.99504239549752
-9.05495100008255 -1.83828504019375
-9.14590244748526 -1.68822213052551
-9.22544408549685 -1.54466502274143
-9.29397123021505 -1.40742902482324
-9.35186964260216 -1.27633353917634
-9.39951501054807 -1.15120220044317
-9.43727245755425 -1.03186300635355
-9.46549608443951 -0.918148439609068
-9.4845285501102 -0.809895578901289
-9.49470069701895 -0.706946197285141
-9.49633122646198 -0.609146846267648
-9.4897264283402 -0.516348924127538
-9.47517996943841 -0.428408727150876
-9.45297274366646 -0.345187482650602
-9.42337278706134 -0.2665513628316
-9.3866352596772 -0.192371478765848
-9.34300249579732 -0.122523853952252
-9.2927041231954 -0.0568893771508663
-9.23595725145965 0.00464626560079703
-9.17296672868029 0.0621926796629786
-9.10392546509469 0.115854870816729
-9.0290148215936 0.165733374077539
-8.94840506032119 0.211924401534394
-8.86225585396027 0.254520008249074
-8.77071684968615 0.293608275060317
-8.67392828320576 0.329273506958984
-8.57202163777794 0.361596445535384
-8.4651203426411 0.390654493850101
-8.35334050486144 0.41652195194648
-8.23679166826149 0.439270261107716
-8.11557759279951 0.458968254865404
-7.98979704754702 0.475682414690396
-7.85954461025826 0.489477128241619
-7.72491146644108 0.500414948014737
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
5.27116607989859 5.36763109606133
};
\addplot [semithick, gray127]
table {%
5.27116607989859 5.36763109606133
5.75011275340682 5.02494309227316
6.18907108001367 4.70208076032486
6.56419897644157 4.40688216052765
6.89969671221469 4.13080022310348
7.20087207356075 3.87177765503185
7.45710053519472 3.63319468186677
7.68333150807332 3.40971671135282
7.88842936964532 3.19691861922707
8.07945370052798 2.99202173271331
8.26046136930651 2.79371826911017
8.42445355769219 2.60405260837749
8.5794275861441 2.42052870022895
8.71419513495854 2.24646493146617
8.84259552880798 2.07759996321072
8.96017304982663 1.91520947189051
9.06504698905315 1.75979498426425
9.16025258415177 1.61037022706174
9.23442400443662 1.47031722074155
9.30782322719998 1.33343529580821
9.35927026546914 1.20607719572541
9.41044628013719 1.08161592695401
9.44743683092252 0.964201934159397
9.47741592572824 0.851604473522986
9.49404105120016 0.745687437322745
9.50936083778524 0.642742756634326
9.5151790134238 0.5451929739345
9.50693281457577 0.454369418654144
9.49327733207732 0.367599061347713
9.46515769345469 0.287574125842439
9.4307479159699 0.211770676789892
9.38643471623207 0.141233199395475
9.33084252578053 0.0763327531069463
9.27109942568592 0.0148626625571407
9.20116410971286 -0.0413946608475006
9.13711857930708 -0.0973619656587067
9.06289298012086 -0.148223080638393
8.98085996162919 -0.194737800202021
8.88776447524317 -0.235959907920247
8.79821179784482 -0.276358238060765
8.69502062341692 -0.310771942050312
8.58442085200422 -0.341122834380298
8.47604515095843 -0.370371972438686
8.35995880489885 -0.395552883958908
8.23738717607228 -0.41707271650719
8.11635554616697 -0.437402713052088
7.9892272770049 -0.454269898502915
7.84743967465311 -0.465110026936945
7.71006253093437 -0.475733284806293
7.56286132944343 -0.481865264502578
7.41268442106665 -0.485611362411337
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.21031056537184 -5.96603753689506
};
\addplot [semithick, goldenrod18818934]
table {%
5.21031056537184 -5.96603753689506
4.2242994031561 -5.51882844251806
3.2974068788081 -5.09719186250137
2.42633856449277 -4.6997149308607
1.67988711944863 -4.34851671089884
1.04577888952405 -4.03911466545895
0.508965478250634 -3.76616587810123
0.0563604105068967 -3.52501751583885
-0.323416248733573 -3.31161718108059
-0.640259926823459 -3.12243496413598
-0.902774575892897 -2.95439567058449
-1.11844048849289 -2.80481989628303
-1.29376018751838 -2.67137279542752
-1.44295187936418 -2.5483667598266
-1.57122364322435 -2.43382672960788
-1.68075468521752 -2.32702030650202
-1.77351809697836 -2.22728122885212
-1.85129959231519 -2.13400342527686
-1.91571448416617 -2.04663562411059
-1.9682230723008 -1.96467646493894
-2.0101445963224 -1.88767006355848
-2.04266989405825 -1.81520198624997
-2.06687289224434 -1.74689559340764
-2.08372104440303 -1.68240871635025
-2.09408481986501 -1.62143063458696
-2.09874633790626 -1.56367932395307
-2.09840723186847 -1.50889894889481
-2.09369581982796 -1.4568575747944
-2.0851736508043 -1.40734507860718
-2.07334148859042 -1.36017123825426
-2.05864478898455 -1.3151639831927
-2.0414787204582 -1.27216779038905
-2.02219277305852 -1.23104221156445
-2.00109499557411 -1.19166051907471
-1.9784558966544 -1.15390845914827
-1.95451204162905 -1.11768310243994
-1.92946937319512 -1.08289178297809
-1.9035062808977 -1.0494511175974
-1.87677644139933 -1.01728609886496
-1.84941144889178 -0.986329255333563
-1.82152325262895 -0.956519873697481
-1.79320641643347 -0.927803278090355
-1.76454021313355 -0.900130162356867
-1.73559056520436 -0.873455971655271
-1.70641184140501 -0.847740330211359
-1.67704851790311 -0.822946512450561
-1.64753671125099 -0.799040955087955
-1.6179055896082 -0.775992808059924
-1.58817866778178 -0.753773522439884
-1.55837499096796 -0.732356473697537
-1.52851021151476 -0.711716618839883
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2.60254065376184 5.06573298882138
};
\addplot [semithick, darkturquoise23190207]
table {%
2.60254065376184 5.06573298882138
3.02893910456422 4.76975874755533
3.38236368613298 4.50335927028342
3.69606458436988 4.25537211944649
3.96672639898805 4.02676946349969
4.21365496234258 3.81075121952154
4.41857884986914 3.61334746394276
4.60616725447163 3.4259485136006
4.75649981512583 3.25517150567645
4.89261495388952 3.09298307278092
5.0058227202608 2.94134281190435
5.10437248738055 2.79703432038422
5.19621958611329 2.65758668137982
5.28234620753667 2.52263706906347
5.34794663703708 2.39661424476957
5.41224109192905 2.27364055653466
5.47190972005398 2.15465674946063
5.52033353321734 2.04161041677198
5.55769493861532 1.93439461831084
5.58807330910258 1.83172092805391
5.61156540343013 1.73350594562596
5.62321043331893 1.64120233903956
5.62918659961355 1.55288974219168
5.62405189426266 1.4701679349237
5.60667683799 1.39333580644749
5.58103130670218 1.32114724053352
5.55196634876151 1.25208505007661
5.51555626515497 1.18729087060553
5.46740185672741 1.12805598514067
5.42078027729884 1.07031387390759
5.36285566295928 1.01790756774461
5.30598182243202 0.96705253001959
5.23084133997805 0.923561555272663
5.151610793582 0.883107442792003
5.07194532285378 0.844539642726596
4.98135374470436 0.810997240066512
4.8855522785912 0.780714575780657
4.79134358722274 0.751590278385596
4.68526235995082 0.727666461034827
4.58055242509844 0.704897105648184
4.47342922214584 0.684388642179478
4.35553308344593 0.668641481442053
4.23355028530213 0.655601003203705
4.11670419695817 0.642435356754123
3.99090629600453 0.633376910810011
3.86209849256259 0.626597375874977
3.72685863922769 0.623103700734356
3.59693334365846 0.619304524412408
3.45074479791312 0.621707998413234
3.31216552050761 0.623056391304402
3.15916746499099 0.629993121791321
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.50926422486168 -1.85014478944775
};
\addplot [semithick, steelblue31119180]
table {%
5.50926422486168 -1.85014478944775
5.18146279491386 -1.7461178949205
4.8701671963013 -1.64699679412334
4.55152482921621 -1.54539502897351
4.24192780047824 -1.44628475451963
3.93131185862077 -1.3466291151145
3.61417393587449 -1.24476298112675
3.30615452247106 -1.14543088891323
3.00425546841668 -1.04773986711078
2.71704303899773 -0.954655096267443
2.44874763188046 -0.8677226032037
2.20723038739578 -0.789269079118471
1.99399304283908 -0.719705871255776
1.8044794871043 -0.657626220192649
1.63334246376363 -0.601391735391429
1.47296130387221 -0.548688329015991
1.32196034070267 -0.499084233152691
1.19176447655821 -0.455990233449988
1.07738857749976 -0.417882147221752
0.964886782661883 -0.380553137540137
0.870106213763179 -0.348750344293029
0.786031393533615 -0.320345118198606
0.705178487360734 -0.293076151520076
0.628831272641135 -0.267320885059341
0.564143050768931 -0.245216705874267
0.507049057642417 -0.225528012266531
0.453587749769672 -0.207054788815178
0.411536291246999 -0.192123450175427
0.361656492845294 -0.174946967106447
0.32113343724996 -0.160686883372144
0.279761989811706 -0.146268783319693
0.25196665402601 -0.136018909842003
0.224611080093802 -0.125979384271103
0.199410466202402 -0.116662334991735
0.180349359947961 -0.10925907078192
0.155455165644061 -0.100169167982362
0.138010638963884 -0.0933823126222051
0.122503622708054 -0.0872351943503193
0.102395728472719 -0.0797625370517181
0.0872799834735993 -0.0738459244723758
0.0790114383057117 -0.0700352675242397
0.0682886221357925 -0.0655313707237279
0.0617121971480458 -0.0623160872897575
0.0544703636690259 -0.0589402593121779
0.0483608291178494 -0.0559429349996472
0.0417848026088001 -0.0528422404380992
0.0364626550145978 -0.0501538797712837
0.0272519234987808 -0.046332691509023
0.0225871452281814 -0.0439124805024318
0.020729421946039 -0.04236585412405
0.0178280960698549 -0.0405337586834659
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
-0.809503978690769 5.06218697698483
};
\addplot [semithick, darkorange25512714]
table {%
-0.809503978690769 5.06218697698483
-0.129616364549138 4.7094187255793
0.451059364716547 4.39458573024852
0.945958912976351 4.11289069628911
1.3563777623966 3.86370065225012
1.69536966149368 3.64237409410176
1.96955415632585 3.44648429647575
2.19894372424252 3.269042200031
2.38177088094417 3.11051955039009
2.52057761637563 2.96991855244883
2.63482378717585 2.84047047466538
2.72341522818915 2.72216826274194
2.78612301274751 2.61410932504284
2.84453965528155 2.5097239442081
2.88977896117243 2.41161180727908
2.91390708811361 2.32207940960733
2.9345861320919 2.23574725788945
2.9408344063345 2.15585037272302
2.94230971709464 2.0794213858017
2.93287680998118 2.00824321335092
2.91815984096032 1.94056568645057
2.90111475316714 1.87544663927383
2.87503951721703 1.81484614170843
2.84951256883688 1.75583392690584
2.81597482877071 1.70093300675665
2.78380695894746 1.64727614464552
2.75200370416979 1.59512332025706
2.71581165727765 1.54585913989895
2.67711187514614 1.49887379940429
2.63254285103631 1.45513357969346
2.59678418881512 1.41018939754213
2.555387860071 1.36834784999132
2.51536516636061 1.32746276235925
2.4685254139797 1.2899574630018
2.42797594826948 1.2518575184156
2.37635202583694 1.21834586113681
2.3273015046492 1.18528327707881
2.28081503132286 1.15264346787845
2.23237825040325 1.12175254747889
2.19201689617839 1.08957014608087
2.15060341429759 1.05881377697752
2.11029025420286 1.02880765913537
2.06522211569608 1.00128163179088
2.01960213033122 0.974942289673682
1.97918039572422 0.948037264214729
1.93428233179181 0.923448799185862
1.89441489221258 0.898294515980398
1.85001929208388 0.875423054077701
1.80816741271335 0.852683873912614
1.76194507469984 0.832130817592756
1.71751631300889 0.811887179918956
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
-3.95509449913879 -4.77936646051799
};
\addplot [semithick, forestgreen4416044]
table {%
-3.95509449913879 -4.77936646051799
-4.32618370057693 -4.4997906950102
-4.65858031626434 -4.23859783704926
-4.9435234152594 -3.99852887427869
-5.18914949791181 -3.77656503762768
-5.41385914491679 -3.56622309702995
-5.60453767250156 -3.37178614818064
-5.76813523102817 -3.19068856840214
-5.91444531791402 -3.0186072659323
-6.04459555337491 -2.85454159138044
-6.1674445232115 -2.69574244010103
-6.27118678099539 -2.54572254595077
-6.37267912187669 -2.39931249425432
-6.45307953360248 -2.26215754276298
-6.52290417139145 -2.13101806848828
-6.58869485072974 -2.00384923790992
-6.64016019513112 -1.88370825615382
-6.68349813892624 -1.76866234346827
-6.71686711762121 -1.65921238454683
-6.74183365359992 -1.55482871220639
-6.76460839062775 -1.45357185720952
-6.77859459249281 -1.35738296178485
-6.78125043826388 -1.26698206351095
-6.78029260835834 -1.17998044430573
-6.76938537098288 -1.09824582752199
-6.7531716510203 -1.02032325262121
-6.72335966865427 -0.948678651867274
-6.68249899316417 -0.882499153812286
-6.64389804368263 -0.817704913049513
-6.58887591473166 -0.759908954954038
-6.53160100974714 -0.704779361156998
-6.46281067528378 -0.65507868793014
-6.39046637633439 -0.608354840576262
-6.31007156859755 -0.56592774655688
-6.22283987779762 -0.527390997882907
-6.13628750758193 -0.490425103959592
-6.04994614090496 -0.455125640536741
-5.94828681523399 -0.426160331304253
-5.83967075493506 -0.400966699908526
-5.73217606657014 -0.377058870272547
-5.61455556688511 -0.357806793266424
-5.49970083046149 -0.339269643630867
-5.37556450939433 -0.325060084816554
-5.24364170475256 -0.31469657866568
-5.11811335712621 -0.303846802123767
-4.98600614770968 -0.29640266927722
-4.84462631887808 -0.293153216134551
-4.70578600393594 -0.290489377139128
-4.55499985185422 -0.292769031121751
-4.40623281012283 -0.295734598586584
-4.26231566656732 -0.298491204142579
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4.1849124674212 -3.90464512218038
};
\addplot [semithick, crimson2143940]
table {%
4.1849124674212 -3.90464512218038
3.50833405253846 -3.61378459992841
2.88079927401782 -3.34289885366778
2.32333235472725 -3.09852492419189
1.82854946877089 -2.87761439432693
1.41911433533388 -2.68778836152226
1.07506986027072 -2.5220956786886
0.764819282830448 -2.36963344397859
0.502772574663271 -2.23455351224178
0.271175548009888 -2.11034877727092
0.0705914726095148 -1.99711154464041
-0.115418528890463 -1.8898342685577
-0.281513778816298 -1.79006300623283
-0.419347702626273 -1.70024164127091
-0.549896894182255 -1.61400898468527
-0.659176504840868 -1.5355169818818
-0.749541851176045 -1.46400162909678
-0.830138387518658 -1.39666555795405
-0.904024530273307 -1.33254857107906
-0.961917998979239 -1.27439739714311
-1.01693001978427 -1.21823130199736
-1.06400507882729 -1.16553500166565
-1.10225304203605 -1.11653905867975
-1.12950452295303 -1.07185788794213
-1.14812134988416 -1.03074508218928
-1.17116743156587 -0.989246642269377
-1.18388993758572 -0.951768995937617
-1.19326747682732 -0.916183623654379
-1.19787360556145 -0.882891940338245
-1.20113839415652 -0.850837446891209
-1.1971682850791 -0.8217653279317
-1.19006076036072 -0.794417603583619
-1.1885005753642 -0.766164921507476
-1.17593554727422 -0.741959518151261
-1.16674105342292 -0.71745749752805
-1.15418382053025 -0.694663980843724
-1.13586234123164 -0.674277837922583
-1.11896940355797 -0.654117382516251
-1.10462740962252 -0.633830310366031
-1.08331847604824 -0.616258354865493
-1.06618131962012 -0.598036046016657
-1.05627948188459 -0.578232878884207
-1.04391201118945 -0.559751621926415
-1.02463021699414 -0.543909355813044
-1.00165735776444 -0.529717160565992
-0.988577558518071 -0.513081376114554
-0.966024288818329 -0.499809241752374
-0.944402648812828 -0.486755502108779
-0.926381181344953 -0.473107508527669
-0.905142388134927 -0.460901839550613
-0.892599090017854 -0.446548483233732
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
4.53989839301795 2.40937239619072
};
\addplot [semithick, mediumpurple148103189]
table {%
4.53989839301795 2.40937239619072
4.58482218925038 2.29922240993052
4.62147672482189 2.19401229832505
4.65011201936482 2.09361349269376
4.6709652260508 1.99790238716107
4.68426092413409 1.90676023797511
4.69021147752735 1.82007304274564
4.68901745703374 1.73773140024471
4.68086812319992 1.65963035161827
4.66594196612608 1.58566920405349
4.64440729797785 1.51575133813173
4.61642289339635 1.44978400027054
4.58213867250254 1.38767808181675
4.5416964207455 1.32934788649579
4.49523053945527 1.2747108880484
4.44286882063392 1.22368747999321
4.38473323925628 1.17620071954141
4.32094075615745 1.13217606775743
4.25160412445888 1.09154112810572
4.17683269243111 1.05422538554856
4.09673319570793 1.02015994836287
4.01141053185518 0.98927729482519
3.92096851045601 0.961511026873647
3.82551057210137 0.936795632793819
3.72514046996821 0.915066260893493
3.61996290802475 0.896258506029015
3.51008413031927 0.880308210725265
3.39561245628099 0.867151282492917
3.27665875748578 0.856723528792158
3.15333687190803 0.848960510922902
3.0257639522899 0.84379741793952
2.9051628188847 0.83754765157247
2.79124291538019 0.830272406686107
2.68347486100746 0.82211195200669
2.58138243853312 0.813190541203981
2.48453766315911 0.803617948993544
2.39255624904663 0.793490881370683
2.30509343727319 0.782894271416328
2.2218401530116 0.77190247086842
2.14251946331362 0.760580346527101
2.06688331011842 0.748984289548525
1.99470949601486 0.737163144771694
1.92579890289207 0.725159066407273
1.85997292593833 0.713008305689553
1.79707110751469 0.700741935445705
1.73694895725786 0.688386515963968
1.67947594637429 0.67596470603854
1.62453366549156 0.66349582262823
1.57201413665063 0.650996352183312
1.521818271068 0.638480416365638
1.47385446518482 0.625960194606412
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2.59246747582498 5.45904872508707
};
\addplot [semithick, sienna1408675]
table {%
2.59246747582498 5.45904872508707
3.09031136111563 5.12765132898499
3.4999365099682 4.8314254783691
3.86862215218408 4.55453678394188
4.19888504635379 4.29588045308387
4.49308978444469 4.05441635310794
4.75345735552338 3.82916537910919
4.98207333975908 3.61920598786548
5.18089575032219 3.42367088979501
5.35176253884948 3.24174389173544
5.49682411649991 3.07247552140521
5.63027231378768 2.9097819250385
5.75237569690441 2.75351693228363
5.86339226559608 2.60353892366623
5.96357025073399 2.4597105665469
6.05314893524519 2.3218985436062
6.13235949169001 2.18997327587568
6.20142582957937 2.06380864240194
6.26056544539943 1.9432816986765
6.30999026825663 1.82827239598977
6.34990749407304 1.71866330387008
6.38052040134984 1.61433933775046
6.40202914167509 1.51518749396529
6.41463149837882 1.42109659411733
6.41852360703173 1.33195704077397
6.41390063184067 1.24766058634896
6.40095739241043 1.16810011690573
6.37988893581396 1.09316945247995
6.35089104943632 1.02276316536459
6.31416071062667 0.956776417631807
6.26989646980174 0.895104818983973
6.21829876428733 0.837644305833189
6.15957016085477 0.784291042306367
6.09391552560086 0.734941343663621
6.02154212052488 0.689491622403298
5.94265962686861 0.647838357109659
5.85748009599684 0.609878083881159
5.76621782930061 0.575507409960682
5.66908918929516 0.544623048976094
5.56631234475343 0.517121876992247
5.4581069533563 0.492901008376122
5.34469378594735 0.47185789028724
5.22629429704516 0.453890414427537
5.10313014678603 0.43889704452054
4.97542267993793 0.426776957840414
4.84339236803884 0.417430198978814
4.70725822106434 0.410757843922854
4.56723717531781 0.406662172421916
4.42354346445816 0.405046846545566
4.27638798073296 0.405817093280168
4.12597763356741 0.408879888978519
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.17592935558338 -0.807092850715554
};
\addplot [semithick, orchid227119194]
table {%
5.17592935558338 -0.807092850715554
4.94305065548677 -0.755885553351055
4.71012095583368 -0.703884374452305
4.47720423249064 -0.651128700780157
4.2443553812729 -0.597654725835495
4.01162043756554 -0.543495516953697
3.77903686333661 -0.488681103100488
3.54663389914126 -0.433238582714394
3.31443297805722 -0.377192250736396
3.08244819786362 -0.320563743771317
2.85786231011221 -0.26571271774823
2.65316730815524 -0.216735730007254
2.46649053240587 -0.173052807722872
2.29613012249448 -0.134137629773313
2.14053963992402 -0.099512673940818
1.99831415145958 -0.0687448244900747
1.86817763121357 -0.0414413954238683
1.74897155244453 -0.0172465288335301
1.6396445519848 0.00416206848643681
1.53924306105924 0.0230760835704826
1.44690280615281 0.0397592812530579
1.36184109261823 0.0544499410248366
1.28334979196597 0.0673630716220017
1.21078896131966 0.0786924258229214
1.14358103041576 0.0886123357573466
1.08120549783371 0.0972793870500579
1.02319408391569 0.104833948307198
0.969126293118903 0.111401570794556
0.918625343379898 0.117094271639554
0.871354424498456 0.122011712500724
0.827013251599734 0.126242284379425
0.785334883439432 0.129864108088826
0.746082778703471 0.132945958836235
0.709048066545747 0.135548122408981
0.674047010426412 0.137723189574299
0.640918646878386 0.139516794503849
0.609522583158945 0.140968302307898
0.579736939852215 0.142111450107824
0.551456426391609 0.142974945483692
0.524590539181935 0.143583025602077
0.499061873531077 0.143955979854071
0.474804541962104 0.144110638411039
0.451762692678693 0.144060828732656
0.429889123009663 0.143817801735142
0.409143983571416 0.143390629044248
0.389493569668881 0.142786572514815
0.370909197114667 0.142011426993745
0.353366160190486 0.141069837133639
0.336842769912668 0.139965588927369
0.32131947110214 0.138701876527332
0.306778037006477 0.137281544834422
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2.05991675650915 0.206539155446347
};
\addplot [semithick, gray127]
table {%
2.05991675650915 0.206539155446347
1.93992157470653 0.22322249209288
1.83536731944604 0.235651522143036
1.74147304263764 0.245266811504579
1.65576677342949 0.252811050378617
1.56773682011047 0.261436558313911
1.4862732885305 0.268463588539415
1.41704719042139 0.272187747092753
1.34417962926395 0.277376332591657
1.28449989007632 0.278966511397334
1.22813274058789 0.279925515846382
1.17731939461729 0.279574887921961
1.12147970786361 0.28108551662008
1.0739668933561 0.2804365718789
1.02373202642281 0.280942925003717
0.9876470379432 0.277530762360066
0.950816923762602 0.274675243113972
0.907766537702056 0.274009677531849
0.870122017096051 0.272030955716436
0.832335297149751 0.270401252587544
0.799533493483931 0.26757413117674
0.76551544437848 0.265407559122648
0.734566396407751 0.262606860113108
0.71135020939852 0.257768420066605
0.687663980031257 0.253354053153276
0.663254298860555 0.249431943784395
0.637921199799954 0.24605418372275
0.618982824271295 0.241017157269868
0.604478760415551 0.234908919586805
0.581607621545026 0.231568191950456
0.566771430294116 0.226058438003865
0.553043260200581 0.220460001692684
0.532847771124964 0.217040565754779
0.523268563394527 0.210661539951401
0.505945835801231 0.206836632568681
0.491992008341931 0.2022177093476
0.47363697756759 0.199133926911606
0.457444977081339 0.195605646301325
0.448448351639054 0.190119896435925
0.431211754093477 0.187310039807664
0.415824394194593 0.184135136574838
0.40723648304387 0.17910691684282
0.397198447599042 0.174702720487437
0.381176500496568 0.172276436681557
0.376295917100782 0.166678928415058
0.371607852803968 0.16120229607698
0.359674247545392 0.158073781456747
0.345886001686407 0.155663901269184
0.340633820151345 0.150848930679859
0.33775312389401 0.145483228696732
0.324740602351704 0.143316512204919
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
-1.33900657467185 -1.99298496561491
};
\addplot [semithick, goldenrod18818934]
table {%
-1.33900657467185 -1.99298496561491
-1.42912392828797 -1.90504209485776
-1.50860416212623 -1.82196799404174
-1.57183539770863 -1.74539181594715
-1.62736606832991 -1.67268972592432
-1.67191594878887 -1.60479728462478
-1.70978987560112 -1.54037213331641
-1.73955712312976 -1.47979855873469
-1.76423052296551 -1.42212731022406
-1.78265304694535 -1.3676645379208
-1.78302678843931 -1.31990891468684
-1.78992988571027 -1.27143385376248
-1.78654850687251 -1.22725862131653
-1.77587831409595 -1.18644220458916
-1.76512965539058 -1.14678322407845
-1.75149071628161 -1.10909575271955
-1.73177420231856 -1.07430438532134
-1.7168636832539 -1.03910947598642
-1.70266396066631 -1.0047176890446
-1.68429314594857 -0.972568066984381
-1.66436212618173 -0.941847171047173
-1.63740803824706 -0.914167461810902
-1.60932856899892 -0.887727868292428
-1.5877693055525 -0.860209799523075
-1.56490291935823 -0.833945643501473
-1.54087491812278 -0.808867978341975
-1.51149793298126 -0.786210171625704
-1.4783497326693 -0.765472111285298
-1.4497005890795 -0.744148015365566
-1.4220448164608 -0.723274497846966
-1.39207011648949 -0.703826923374393
-1.35926438287056 -0.685937554499951
-1.32960811755349 -0.667790661698532
-1.30741371566679 -0.648077742729412
-1.2782006501773 -0.631133693311611
-1.25371986778266 -0.613408304229489
-1.22693366429119 -0.597001424599467
-1.20537773964784 -0.579633384476949
-1.1829095278918 -0.563136764180294
-1.16231926789487 -0.546657901372197
-1.13194192811056 -0.533683553749585
-1.1117797410455 -0.518187435634471
-1.085363261676 -0.505107407688143
-1.06081235753739 -0.491986717320498
-1.04065428759649 -0.478055520710213
-1.01916440599663 -0.465022758576883
-1.00005849233926 -0.451759210495655
-0.977941510463848 -0.439873445353402
-0.955492453224785 -0.428546218619523
-0.926225674305484 -0.419711181456702
-0.899590147676451 -0.410514636408685
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
-2.50964808486869 1.22643416559638
};
\addplot [semithick, darkturquoise23190207]
table {%
-2.50964808486869 1.22643416559638
-2.23995324459091 1.13060849170334
-1.98879388093751 1.04101051917003
-1.7668176312261 0.960798444742914
-1.56554074189176 0.887380298319504
-1.38460912571815 0.820613281660994
-1.21934499015281 0.759058643956392
-1.06982786660423 0.70271075466766
-0.935880296566543 0.651487561858028
-0.81674642573053 0.60513440639649
-0.709941783203049 0.562879487082457
-0.6132732468948 0.524041670703141
-0.520731942873619 0.48679782641449
-0.444826822570884 0.454887581243355
-0.369485925844746 0.423462674040099
-0.302025189220797 0.394709349128895
-0.250129817590401 0.370917315291349
-0.205488775871471 0.3495693054416
-0.158595625191501 0.327798589579929
-0.123093101953643 0.309694232210787
-0.0924739716893574 0.293285587154338
-0.0639740837530727 0.277732267287887
-0.0297525232468318 0.260673814012072
-0.00107674767692615 0.245491283773153
0.0152397444707725 0.234217731188989
0.0343718233445518 0.222282151270547
0.0466011313923698 0.212598561296848
0.0673578986732991 0.200525492330923
0.0839219905578123 0.18988386138531
0.0971631491649574 0.180403870081887
0.112973113296196 0.170310066468321
0.117242242168742 0.163834429810119
0.126621496270831 0.155965096630468
0.136669457165804 0.148036304873624
0.140141957439752 0.142218587805731
0.14528085059445 0.136028700731647
0.143025239801272 0.132183640512028
0.142163281362359 0.128035717366839
0.140670382267805 0.124190824348396
0.141194790994307 0.119850780436691
0.142244969286384 0.115462321583416
0.141824547352588 0.111622130910093
0.144665414592491 0.106906165637375
0.143770942087512 0.103414367006374
0.144531727740221 0.0995228096236676
0.140385188453617 0.0971996980842511
0.138396857333153 0.0943175459073326
0.142299498424318 0.0897563155622673
0.138922717907755 0.0874713918479511
0.131969764839274 0.0863417456595206
0.129910264182226 0.0838203452976021
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2.22801544516873 -1.91135733917186
};
\addplot [semithick, steelblue31119180]
table {%
2.22801544516873 -1.91135733917186
1.9118313277359 -1.7818612326721
1.62844100204313 -1.66343184663223
1.37471234707713 -1.55506362470997
1.14780113164526 -1.45584233560775
0.945124215541488 -1.36493660632142
0.764335313020402 -1.28159026294583
0.603303077636318 -1.20511540308989
0.460091289416207 -1.13488613087203
0.332940945224689 -1.07033289174698
0.220254071240874 -1.01093735011781
0.120579092876472 -0.956227757868062
0.0325976123813538 -0.905774766658929
-0.0448875420494183 -0.859187641119214
-0.112963119504166 -0.816110833954539
-0.172615214508407 -0.776220887551743
-0.224738102441687 -0.739223629889574
-0.270142235203348 -0.704851635516965
-0.309561481575357 -0.672861925052743
-0.343659688929069 -0.643033879119961
-0.373036635788624 -0.615167344876113
-0.398233438234005 -0.589080915356972
-0.419737467145688 -0.564610363734457
-0.437986827810003 -0.541607216313587
-0.453374448374986 -0.519937449674443
-0.466251819030429 -0.499480298814893
-0.47693241954728 -0.480127164479883
-0.485694868918487 -0.461780609083667
-0.492785827267433 -0.444353431751301
-0.498422676905865 -0.427767814033319
-0.502796006408161 -0.411954528789778
-0.506071918802841 -0.396852205603328
-0.508394182447459 -0.382406646871343
-0.5098862408336 -0.368570189449495
-0.510653095450234 -0.355301107378131
-0.510783073903595 -0.342563051822507
-0.510349493738394 -0.330324524902004
-0.509412230818316 -0.318558384575376
-0.508019199693905 -0.307241378191737
-0.506207752104447 -0.296353702713434
-0.50400599861942 -0.285878589969484
-0.501434057416979 -0.275801915609562
-0.498505233314802 -0.266111830700724
-0.495227129405766 -0.256798415144331
-0.491602693000923 -0.247853352291154
-0.487631197038883 -0.239269624300324
-0.483309157677824 -0.231041227924599
-0.478631188437985 -0.223162910512425
-0.473590791002533 -0.21562992609814
-0.468181082607251 -0.208437811507614
-0.462395459848411 -0.20158218243922
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2.03053050095627 0.819732303586688
};
\addplot [semithick, darkorange25512714]
table {%
2.03053050095627 0.819732303586688
1.97170820817513 0.802311179338065
1.91576974915755 0.784876207054775
1.86251998526892 0.767466769541867
1.81177394060545 0.75011949731657
1.76335601577358 0.732868507280331
1.71709933364678 0.715745600908276
1.67284520307094 0.698780426324655
1.63044268721823 0.682000608395461
1.58974826397366 0.665431850746785
1.55062556638726 0.649098013406496
1.51294519184749 0.633021169564943
1.47658456923458 0.617221644755262
1.44142787390301 0.601718041563588
1.40736598092538 0.586527252792393
1.37429644760951 0.571664465814965
1.34212351688094 0.557143160674641
1.31075813370556 0.542975104298039
1.28011796731474 0.529170343006665
1.25012743258824 0.515737195325509
1.22071770454889 0.50268224690062
1.19182672052756 0.490010349150095
1.16339916516589 0.477724623084825
1.13538643403606 0.465826469547024
1.10774657227079 0.454315586926677
1.08044418520836 0.443189997229167
1.05345031866673 0.432446081182314
1.02674230706209 0.422078622888729
1.00030358817962 0.41208086435068
0.974123483983092 0.402444570020517
0.948196947411905 0.393160101361219
0.922524275656692 0.38421650123968
0.897110790922797 0.375601587821091
0.87196649018258 0.367302057487097
0.847105665878515 0.359303596164334
0.822546499966542 0.351590998324344
0.798310634080154 0.344148292801607
0.774422718947364 0.336958874474265
0.750909946502755 0.330005640762743
0.727801568402953 0.323271131825485
0.705128404874419 0.316737673268889
0.68292234799599 0.310387520140626
0.661215863644089 0.304203000942109
0.640041496405353 0.298166660377099
0.619431381789486 0.292261399549218
0.599416770054629 0.286470612331449
0.580027565889136 0.280778316655255
0.561291888078583 0.275169279505288
0.543235653126488 0.269629134457398
0.525882186593758 0.264144490662075
0.509251865677478 0.258703032251834
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.217118631662959 2.18368891186708
};
\addplot [semithick, forestgreen4416044]
table {%
0.217118631662959 2.18368891186708
0.398478683197979 2.0710058075072
0.558555667084775 1.96641135307487
0.699453356560306 1.86920805681823
0.823070034039298 1.77876397929486
0.931117861318636 1.69450660792295
1.02514049960282 1.61591728482144
1.10652914102835 1.54252613688875
1.17653709769204 1.47390746200564
1.23629308000143 1.4096755297148
1.28681328333205 1.34948075877137
1.32901239037421 1.29300623761182
1.36371358607262 1.23996455708903
1.39165767260387 1.19009492780042
1.41351136330943 1.14316055702207
1.42987482682141 1.09894626268177
1.44128854570963 1.05725630398169
1.44823954777118 1.01791241023816
1.45116706251508 0.980751991263029
1.45046765040631 0.945626514185614
1.44649984797158 0.91240003302357
1.43958836788569 0.880947858570683
1.43002788960652 0.851155357293333
1.41808647296706 0.822916868928686
1.40400862432727 0.796134733368222
1.3880180424001 0.770718418201152
1.37032006866414 0.746583738993839
1.35110386532863 0.723652165002747
1.33054434209807 0.701850203568541
1.30880385146775 0.681108856925556
1.28603367094435 0.661363145591406
1.26237528940606 0.642551692882743
1.23796151377361 0.624616365441345
1.21291741123987 0.607501964955539
1.18736110148308 0.591155966530675
1.16140441255291 0.575528299403823
1.13515341345445 0.560571165916338
1.10870883585038 0.546238894857505
1.08216639674467 0.53248782547665
1.05561703349075 0.519276218633111
1.02914706197496 0.506564191716233
1.00283826835346 0.494313674123474
0.976767944259869 0.48248838023621
0.951008874947076 0.471053796981568
0.925629289372448 0.4599771832164
0.900692780778892 0.449227578317589
0.876258205859643 0.438775817512312
0.85237957012071 0.428594551633509
0.829105906569073 0.418658269140222
0.806481154356196 0.408943318399967
0.784544043494493 0.399427928391129
};
\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 0
};
\addplot [semithick, crimson2143940]
table {%
0 0
0 0
0.000613505815992204 -0.000184074123263327
0.00177796219085373 -0.000532819663686005
0.003430555241633 -0.00102683743386827
0.00550835086872815 -0.00164677145026955
0.00794848001887223 -0.00237336258114413
0.0106883646896778 -0.00318751427742568
0.0136659785541698 -0.00407036851144144
0.0168201360984494 -0.00500339006007508
0.0200908042076983 -0.00596845728873749
0.0234194302078807 -0.006947957621041
0.0267492804748474 -0.00792488591701692
0.0300257838606466 -0.00888294403050605
0.0331968743596448 -0.00980663987424673
0.0362133276449747 -0.0106813843892762
0.0390290863486811 -0.011493584893477
0.041601569236072 -0.012230733372207
0.0438919597349924 -0.0128814883715709
0.045865469622377 -0.0134357492614989
0.0474915740413763 -0.0138847217507363
0.0487442144200726 -0.0142209736583495
0.0496019662843999 -0.0144384800755166
0.0500481694001079 -0.014532657186228
0.0500710181379355 -0.0145003841549877
0.0496636104287755 -0.0143400126325477
0.0488239541575393 -0.0140513635759232
0.0475549303314897 -0.0136357112251751
0.0458642128467408 -0.0130957542254464
0.0437641451610864 -0.0124355740271963
0.0412715746579559 -0.01166058083922
0.0384076459507976 -0.0107774475465731
0.035197554825307 -0.00979403213771732
0.0316702649445398 -0.00871928931083838
0.0278581898451388 -0.00756317204722093
0.0237968431279192 -0.00633652404871141
0.0195244600894403 -0.00505096403564976
0.0150815943497358 -0.00371876299029426
0.0105106933022416 -0.0023527155078819
0.0058556564426292 -0.000966006482354598
0.00116138082160999 0.00042792559415222
-0.00352670198889386 0.00181552740018537
-0.00816309292781013 0.00318327027919255
-0.0127026919339711 0.00451778910475224
-0.0171012593446673 0.0058060191650841
-0.0213158676964748 0.00703532973155971
-0.025305339507426 0.00819365300603833
-0.0290306667509527 0.00926960718527963
-0.0324554079070697 0.0102526124369769
-0.0355460586931456 0.0111329986505225
-0.038272392833106 0.0119021039057542
};
\end{axis}

\end{tikzpicture}

